Consistent circuits for indefinite causal order

Over the past decade, a number of quantum processes have been proposed which are logically consistent, yet feature a cyclic causal structure. However, there is no general formal method to construct a process with an exotic causal structure in a way that ensures, and makes clear why, it is consistent. Here we provide such a method, given by an extended circuit formalism. This only requires directed graphs endowed with Boolean matrices, which encode basic constraints on operations. Our framework (a) defines a set of elementary rules for checking the validity of any such graph, (b) provides a way of constructing consistent processes as a circuit from valid graphs, and (c) yields an intuitive interpretation of the causal relations within a process and an explanation of why they do not lead to inconsistencies. We display how several standard examples of exotic processes, including ones that violate causal inequalities, are among the class of processes that can be generated in this way; we conjecture that this class in fact includes all unitarily extendible processes.

==> figures/3switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-4, -3.5) {};
		\node [style=none] (5) at (0, -3.5) {};
		\node [style=none] (6) at (-4, -5) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (-3.5, -3.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (5, 5.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (7, 1.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (7, 0) {};
		\node [style=none] (20) at (3, -3.5) {};
		\node [style=none] (21) at (7, -3.5) {};
		\node [style=none] (22) at (3, -5) {};
		\node [style=none] (23) at (7, -5) {};
		\node [style=none] (24) at (3.5, -3.5) {};
		\node [style=none] (25) at (6.5, -3.5) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (6.5, -1) {};
		\node [style=none] (29) at (6.5, -2.5) {};
		\node [style=none] (31) at (10, 1.5) {};
		\node [style=none] (32) at (14, 1.5) {};
		\node [style=none] (33) at (10, 0) {};
		\node [style=none] (34) at (14, 0) {};
		\node [style=none] (35) at (10, -3.5) {};
		\node [style=none] (36) at (14, -3.5) {};
		\node [style=none] (37) at (10, -5) {};
		\node [style=none] (38) at (14, -5) {};
		\node [style=none] (39) at (10.5, -3.5) {};
		\node [style=none] (40) at (13.5, -3.5) {};
		\node [style=none] (41) at (10.5, 0) {};
		\node [style=none] (42) at (13.5, 0) {};
		\node [style=none] (43) at (13.5, -1) {};
		\node [style=none] (44) at (13.5, -2.5) {};
		\node [style=none] (45) at (3.25, -9) {};
		\node [style=none] (46) at (6.75, -9) {};
		\node [style=none] (47) at (3.25, -10.5) {};
		\node [style=none] (48) at (6.75, -10.5) {};
		\node [style=none] (49) at (3.75, -9) {};
		\node [style=none] (50) at (6.25, -9) {};
		\node [style=none] (51) at (3.25, 5.5) {};
		\node [style=none] (52) at (6.75, 5.5) {};
		\node [style=none] (53) at (3.25, 7) {};
		\node [style=none] (54) at (6.75, 7) {};
		\node [style=none] (55) at (3.75, 5.5) {};
		\node [style=none] (56) at (6.25, 5.5) {};
		\node [style=none] (57) at (5, -9) {};
		\node [style=none] (58) at (-3.5, -5) {};
		\node [style=none] (59) at (-2, -5) {};
		\node [style=none] (60) at (-0.5, -5) {};
		\node [style=none] (61) at (3.5, -5) {};
		\node [style=none] (64) at (10.5, -5) {};
		\node [style=none] (67) at (-3.5, 1.5) {};
		\node [style=none] (68) at (-2, 1.5) {};
		\node [style=none] (69) at (-0.5, 1.5) {};
		\node [style=none] (70) at (3.5, 1.5) {};
		\node [style=none] (73) at (10.5, 1.5) {};
		\node [style=none] (76) at (4.25, -10.5) {};
		\node [style=none] (77) at (5.75, -10.5) {};
		\node [style=none] (78) at (5.75, 7) {};
		\node [style=none] (79) at (4.25, 7) {};
		\node [style=none] (80) at (4.25, -11.5) {};
		\node [style=none] (81) at (5.75, -11.5) {};
		\node [style=none] (82) at (4.25, 8) {};
		\node [style=none] (83) at (5.75, 8) {};
		\node [style=none] (84) at (-2, 2.5) {};
		\node [style=none] (85) at (-2, -6) {};
		\node [style=none] (86) at (-2, 3) {};
		\node [style=none] (87) at (-2, -6.5) {};
		\node [style=none] (88) at (-0.5, -6) {};
		\node [style=none] (89) at (-0.5, -6.5) {};
		\node [style=none] (90) at (-0.5, 2.5) {};
		\node [style=none] (91) at (-0.5, 3) {};
		\node [style=none] (92) at (5, 1.5) {};
		\node [style=none] (93) at (6.5, 1.5) {};
		\node [style=none] (94) at (5, 2.5) {};
		\node [style=none] (95) at (5, 3) {};
		\node [style=none] (96) at (6.5, 2.5) {};
		\node [style=none] (97) at (6.5, 3) {};
		\node [style=none] (98) at (12, 1.5) {};
		\node [style=none] (99) at (13.5, 1.5) {};
		\node [style=none] (100) at (12, 2.5) {};
		\node [style=none] (101) at (12, 3) {};
		\node [style=none] (102) at (13.5, 2.5) {};
		\node [style=none] (103) at (13.5, 3) {};
		\node [style=none] (104) at (5, -5) {};
		\node [style=none] (105) at (6.5, -5) {};
		\node [style=none] (106) at (5, -6) {};
		\node [style=none] (107) at (5, -6.5) {};
		\node [style=none] (108) at (6.5, -6) {};
		\node [style=none] (109) at (6.5, -6.5) {};
		\node [style=none] (110) at (12, -5) {};
		\node [style=none] (111) at (13.5, -5) {};
		\node [style=none] (112) at (12, -6) {};
		\node [style=none] (113) at (12, -6.5) {};
		\node [style=none] (114) at (13.5, -6) {};
		\node [style=none] (115) at (13.5, -6.5) {};
		\node [style=none] (116) at (6.25, -11) {$P_T$};
		\node [style=none] (117) at (3.5, -11) {$P_C$};
		\node [style=none] (118) at (6.25, 7.5) {$F_T$};
		\node [style=none] (119) at (3.5, 7.5) {$F_C$};
		\node [style=none] (120) at (5, -9.75) {$U_P$};
		\node [style=none] (121) at (5, 6.25) {$U^\dagger_F$};
		\node [style=none] (122) at (-2, -4.25) {$U^\dagger_{A1}$};
		\node [style=none] (128) at (5, -4.25) {$U^\dagger_{B1}$};
		\node [style=none] (129) at (12, -4.25) {$U^\dagger_{C1}$};
		\node [style=none] (130) at (-2, 0.75) {$U_{A2}$};
		\node [style=none] (131) at (5, 0.75) {$U_{B2}$};
		\node [style=none] (132) at (12, 0.75) {$U_{C2}$};
		\node [style=none] (133) at (-1.5, -3) {$A_{\rm in}$};
		\node [style=none] (135) at (-1.5, -0.5) {$A_{\rm out}$};
		\node [style=none] (136) at (5.75, -3) {$B_{\rm in}$};
		\node [style=none] (138) at (5.75, -0.5) {$B_{\rm out}$};
		\node [style=none] (139) at (12.5, -3) {$C_{\rm in}$};
		\node [style=none] (141) at (12.5, -0.5) {$C_{\rm out}$};
		\node [style=none] (144) at (-4, -5.75) {$R^{lp}$};
		\node [style=none] (145) at (2.75, -5.75) {$S^{mq}$};
		\node [style=none] (146) at (9.75, -5.75) {$T^{nr}$};
		\node [style=none] (147) at (-1.25, -5.75) {$X^{nm}$};
		\node [style=none] (148) at (0.25, -5.75) {$Y^{qr}$};
		\node [style=none] (149) at (5.75, -5.75) {$X^{ln}$};
		\node [style=none] (150) at (7.25, -5.75) {$Y^{rp}$};
		\node [style=none] (151) at (12.75, -5.75) {$X^{ml}$};
		\node [style=none] (152) at (14.25, -5.75) {$Y^{pq}$};
		\node [style=none] (153) at (-4, 2.25) {$R^{mr}$};
		\node [style=none] (154) at (-1.25, 2.25) {$X^{ln}$};
		\node [style=none] (155) at (0.25, 2.25) {$Y^{pq}$};
		\node [style=none] (156) at (2.75, 2.25) {$S^{np}$};
		\node [style=none] (157) at (5.75, 2.25) {$X^{ml}$};
		\node [style=none] (158) at (7.25, 2.25) {$Y^{qr}$};
		\node [style=none] (159) at (9.5, 2.25) {$T^{lq}$};
		\node [style=none] (160) at (12.75, 2.25) {$X^{nm}$};
		\node [style=none] (161) at (14.25, 2.25) {$Y^{rp}$};
		\node [style=none] (163) at (-5, -1.75) {$C^{lmnpqr}$};
		\node [style=none] (164) at (2, -1.75) {$C^{lmnpqr}$};
		\node [style=none] (165) at (9, -1.75) {$C^{lmnpqr}$};
		\node [style=none] (166) at (5, -13.5) {$l+m+n+p+q+r=1$};
		\node [style=none] (172) at (3.5, -10.75) {};
		\node [style=none] (175) at (4, -2.75) {};
		\node [style=none] (176) at (6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (54.center);
		\draw (76.center) to (80.center);
		\draw (77.center) to (81.center);
		\draw (82.center) to (79.center);
		\draw (83.center) to (78.center);
		\draw [style=red, in=90, out=-90] (58.center) to (49.center);
		\draw [style=red, in=90, out=-90, looseness=1.25] (61.center) to (57.center);
		\draw [style=red, in=-90, out=90, looseness=1.25] (50.center) to (64.center);
		\draw [style=red, in=-90, out=90] (67.center) to (55.center);
		\draw [style=red, in=-90, out=90, looseness=1.25] (70.center) to (14.center);
		\draw [style=red, in=90, out=-90, looseness=1.25] (56.center) to (73.center);
		\draw [style=blue] (85.center) to (59.center);
		\draw [style=blue] (68.center) to (84.center);
		\draw [style=dotted blue] (87.center) to (85.center);
		\draw [style=green] (88.center) to (60.center);
		\draw [style=dotted green] (89.center) to (88.center);
		\draw [style=green] (69.center) to (90.center);
		\draw [style=dotted green] (91.center) to (90.center);
		\draw [style=dotted blue] (86.center) to (84.center);
		\draw [style=blue] (92.center) to (94.center);
		\draw [style=green] (93.center) to (96.center);
		\draw [style=dotted green] (97.center) to (96.center);
		\draw [style=dotted blue] (95.center) to (94.center);
		\draw [style=blue] (98.center) to (100.center);
		\draw [style=green] (99.center) to (102.center);
		\draw [style=dotted green] (103.center) to (102.center);
		\draw [style=dotted blue] (101.center) to (100.center);
		\draw [style=blue] (104.center) to (106.center);
		\draw [style=green] (105.center) to (108.center);
		\draw [style=dotted green] (109.center) to (108.center);
		\draw [style=dotted blue] (107.center) to (106.center);
		\draw [style=blue] (110.center) to (112.center);
		\draw [style=green] (111.center) to (114.center);
		\draw [style=dotted green] (115.center) to (114.center);
		\draw [style=dotted blue] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3switchPastRoute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, -2) {};
		\node [style=none] (1) at (-25, 1.75) {};
		\node [style=none] (2) at (-21.25, 1.75) {};
		\node [style=none] (3) at (-16, -1.75) {};
		\node [style=none] (4) at (-26.75, 2) {};
		\node [style=none] (5) at (-16.25, -2.5) {};
		\node [style=none] (6) at (-14.75, -2.5) {};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=very small black dot] (10) at (-15.5, -2) {};
		\node [style=very small black dot] (11) at (-15.5, -2) {};
		\node [style=very small black dot] (12) at (-25.5, 2) {};
		\node [style=none] (14) at (-26, 2.5) {};
		\node [style=none] (15) at (-5, 2.5) {};
		\node [style=none] (16) at (-26.75, 2) {};
		\node [style=none] (17) at (-26, 2.5) {};
		\node [style=none] (26) at (-29, 2) {\small{outputs}};
		\node [style=none] (27) at (-29, -1) {\small{input}};
		\node [style=none] (29) at (0.5, -4.75) {};
		\node [style=none, font={\footnotesize}] (32) at (-25.5, 4.5) {\footnotesize{$\begin{cases} l= 1 \\ {\rm others =0} \end{cases}$}};
		\node [style=very small black dot] (68) at (-21.5, 2) {};
		\node [style=very small black dot] (69) at (-17.5, 2) {};
		\node [style=very small black dot] (70) at (-13.5, 2) {};
		\node [style=very small black dot] (71) at (-9.5, 2) {};
		\node [style=very small black dot] (72) at (-5.5, 2) {};
		\node [style=none, font={\footnotesize}] (74) at (-21.5, 4.5) {$\begin{cases} p=1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (75) at (-17.5, 4.5) {$\begin{cases} m= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (77) at (-13.5, 4.5) {$\begin{cases} q= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (78) at (-9.5, 4.5) {$\begin{cases} n= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (79) at (-5.5, 4.5) {$\begin{cases} r= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none] (80) at (-17.25, 1.5) {};
		\node [style=none] (81) at (-13.75, 1.5) {};
		\node [style=none] (82) at (-9.75, 1.75) {};
		\node [style=none] (83) at (-6, 1.75) {};
		\node [style=none] (84) at (-15.75, -1.5) {};
		\node [style=none] (85) at (-15.25, -1.5) {};
		\node [style=none] (86) at (-15, -1.75) {};
		\node [style=none] (87) at (-15, -2) {};
		\node [style=none] (88) at (-25.5, 6) {\footnotesize{\color{blue}`A-B-C'}};
		\node [style=none] (89) at (-21.5, 6) {\footnotesize{\color{blue}`A-C-B'}};
		\node [style=none] (90) at (-17.5, 6) {\footnotesize{\color{blue}`B-C-A'}};
		\node [style=none] (91) at (-13.5, 6) {\footnotesize{\color{blue}`B-A-C'}};
		\node [style=none] (92) at (-9.5, 6) {\footnotesize{\color{blue}`C-A-B'}};
		\node [style=none] (93) at (-5.5, 6) {\footnotesize{\color{blue}`C-B-A'}};
		\node [style=none, align=justify, font={\footnotesize}, text width=4.5cm] (94) at (1.5, 2) { \footnotesize{ \color{red} + values outside} \\  {\color{red}the practical outputs}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (3.center) to (2.center);
		\draw [style=dashed blue] (4.center) to (5.center);
		\draw [style=dashed blue, in=-165, out=-15, looseness=1.25] (5.center) to (6.center);
		\draw [style=dashed blue, in=0, out=30, looseness=3.25] (7.center) to (15.center);
		\draw [style=dashed blue] (15.center) to (14.center);
		\draw [style=dashed blue, in=180, out=150, looseness=3.50] (16.center) to (17.center);
		\draw [style=dashed blue] (7.center) to (6.center);
		\draw [style=arrow] (84.center) to (80.center);
		\draw [style=arrow] (85.center) to (81.center);
		\draw [style=arrow] (86.center) to (82.center);
		\draw [style=arrow] (87.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3switch_branchgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-10, 2) {};
		\node [style=none] (7) at (0, -1.5) {$P$};
		\node [style=none] (8) at (-10, 2.5) {$A^{l=1}$};
		\node [style=none] (9) at (-10, 4.5) {};
		\node [style=none] (10) at (-10, 5) {$B^{l=1}$};
		\node [style=none] (11) at (-6, 2.5) {$A^{p=1}$};
		\node [style=none] (12) at (-6, 4.5) {};
		\node [style=none] (13) at (-6, 5) {$C^{p=1}$};
		\node [style=none] (14) at (-2, 2.5) {$B^{m=1}$};
		\node [style=none] (15) at (-2, 4.5) {};
		\node [style=none] (16) at (-2, 5) {$C^{m=1}$};
		\node [style=none] (17) at (2, 2.5) {$B^{q=1}$};
		\node [style=none] (18) at (2, 4.5) {};
		\node [style=none] (19) at (2, 5) {$A^{q=1}$};
		\node [style=none] (20) at (6, 2.5) {$C^{n=1}$};
		\node [style=none] (21) at (6, 4.5) {};
		\node [style=none] (22) at (6, 5) {$A^{n=1}$};
		\node [style=none] (23) at (10, 2.5) {$C^{r=1}$};
		\node [style=none] (24) at (10, 4.5) {};
		\node [style=none] (25) at (10, 5) {$B^{r=1}$};
		\node [style=none] (26) at (-10, 7) {};
		\node [style=none] (27) at (-10, 7.5) {$C^{l=1}$};
		\node [style=none] (28) at (-6, 7) {};
		\node [style=none] (29) at (-6, 7.5) {$B^{p=1}$};
		\node [style=none] (30) at (-2, 7) {};
		\node [style=none] (31) at (-2, 7.5) {$A^{m=1}$};
		\node [style=none] (32) at (2, 7) {};
		\node [style=none] (33) at (2, 7.5) {$C^{q=1}$};
		\node [style=none] (34) at (6, 7) {};
		\node [style=none] (35) at (6, 7.5) {$B^{n=1}$};
		\node [style=none] (36) at (10, 7) {};
		\node [style=none] (37) at (10, 7.5) {$A^{r=1}$};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=none] (39) at (-2.25, -1.5) {};
		\node [style=none] (40) at (-1.25, -3.75) {};
		\node [style=none] (50) at (-10, 5.5) {};
		\node [style=none] (51) at (-6, 5.5) {};
		\node [style=none] (52) at (-2, 5.5) {};
		\node [style=none] (53) at (2, 5.5) {};
		\node [style=none] (54) at (6, 5.5) {};
		\node [style=none] (55) at (10, 5.5) {};
		\node [style=none] (56) at (-10, 3) {};
		\node [style=none] (57) at (-6, 3) {};
		\node [style=none] (58) at (-2, 3) {};
		\node [style=none] (59) at (2, 3) {};
		\node [style=none] (60) at (6, 3) {};
		\node [style=none] (61) at (10, 3) {};
		\node [style=none] (81) at (-9.5, 2) {};
		\node [style=none] (82) at (-5.5, 2) {};
		\node [style=none] (83) at (-1.5, 2) {};
		\node [style=none] (87) at (-9.5, 4.5) {};
		\node [style=none] (88) at (-5.5, 4.5) {};
		\node [style=none] (89) at (-1.5, 4.5) {};
		\node [style=none] (93) at (-9.5, 7) {};
		\node [style=none] (94) at (-5.5, 7) {};
		\node [style=none] (95) at (-1.5, 7) {};
		\node [style=none] (99) at (-1.75, -3.25) {};
		\node [style=none] (100) at (-2, -2.5) {};
		\node [style=none] (101) at (-2.25, -2) {};
		\node [style=none] (102) at (-2.25, -1) {};
		\node [style=none] (103) at (-2.25, -0.5) {};
		\node [style=none] (104) at (-2, 0) {};
		\node [style=none] (110) at (-1.25, 0.75) {};
		\node [style=none] (112) at (-0.75, 0.75) {};
		\node [style=none] (113) at (-0.25, 0.75) {};
		\node [style=none] (114) at (2, 2) {};
		\node [style=none] (115) at (6, 2) {};
		\node [style=none] (116) at (10, 2) {};
		\node [style=none] (117) at (1.75, 0.5) {};
		\node [style=none] (118) at (2.25, -1.5) {};
		\node [style=none] (119) at (1.25, -3.75) {};
		\node [style=none] (120) at (9.5, 2) {};
		\node [style=none] (121) at (5.5, 2) {};
		\node [style=none] (122) at (1.5, 2) {};
		\node [style=none] (123) at (9.5, 4.5) {};
		\node [style=none] (124) at (5.5, 4.5) {};
		\node [style=none] (125) at (1.5, 4.5) {};
		\node [style=none] (126) at (9.5, 7) {};
		\node [style=none] (127) at (5.5, 7) {};
		\node [style=none] (128) at (1.5, 7) {};
		\node [style=none] (129) at (1.75, -3.25) {};
		\node [style=none] (130) at (2, -2.5) {};
		\node [style=none] (131) at (2.25, -2) {};
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (2.25, -0.5) {};
		\node [style=none] (134) at (2, 0) {};
		\node [style=none] (135) at (1.25, 0.75) {};
		\node [style=none] (136) at (0.75, 0.75) {};
		\node [style=none] (137) at (0.25, 0.75) {};
		\node [style=none] (138) at (-1.75, 9.5) {};
		\node [style=none] (139) at (-2.25, 11.5) {};
		\node [style=none] (140) at (-1.25, 13.75) {};
		\node [style=none] (141) at (0, 11.5) {$F$};
		\node [style=none] (142) at (-2, 8) {};
		\node [style=none] (143) at (-6, 8) {};
		\node [style=none] (144) at (-10, 8) {};
		\node [style=none] (145) at (-1.75, 13.25) {};
		\node [style=none] (146) at (-2.25, 11) {};
		\node [style=none] (147) at (-1.25, 9.25) {};
		\node [style=none] (148) at (-2, 12.5) {};
		\node [style=none] (149) at (-2.25, 10.5) {};
		\node [style=none] (150) at (-0.75, 9.25) {};
		\node [style=none] (151) at (-2.25, 12) {};
		\node [style=none] (152) at (-2, 10) {};
		\node [style=none] (153) at (-0.25, 9.25) {};
		\node [style=none] (154) at (-9.5, 8) {};
		\node [style=none] (155) at (-9.5, 5.5) {};
		\node [style=none] (156) at (-9.5, 3) {};
		\node [style=none] (157) at (-5.5, 8) {};
		\node [style=none] (158) at (-5.5, 5.5) {};
		\node [style=none] (159) at (-5.5, 3) {};
		\node [style=none] (160) at (-1.5, 8) {};
		\node [style=none] (161) at (-1.5, 5.5) {};
		\node [style=none] (162) at (-1.5, 3) {};
		\node [style=none] (169) at (9.5, 8) {};
		\node [style=none] (170) at (5.5, 8) {};
		\node [style=none] (171) at (1.5, 8) {};
		\node [style=none] (187) at (2, 8) {};
		\node [style=none] (188) at (6, 8) {};
		\node [style=none] (189) at (10, 8) {};
		\node [style=none] (193) at (9.5, 5.5) {};
		\node [style=none] (194) at (5.5, 5.5) {};
		\node [style=none] (195) at (1.5, 5.5) {};
		\node [style=none] (196) at (9.5, 3) {};
		\node [style=none] (197) at (5.5, 3) {};
		\node [style=none] (198) at (1.5, 3) {};
		\node [style=none] (199) at (1.75, 9.5) {};
		\node [style=none] (200) at (2.25, 11.5) {};
		\node [style=none] (201) at (1.25, 13.75) {};
		\node [style=none] (202) at (10, 8) {};
		\node [style=none] (203) at (1.75, 13.25) {};
		\node [style=none] (204) at (2.25, 11) {};
		\node [style=none] (205) at (1.25, 9.25) {};
		\node [style=none] (206) at (2, 12.5) {};
		\node [style=none] (207) at (2.25, 10.5) {};
		\node [style=none] (208) at (0.75, 9.25) {};
		\node [style=none] (209) at (2.25, 12) {};
		\node [style=none] (210) at (2, 10) {};
		\node [style=none] (211) at (0.25, 9.25) {};
		\node [style=none] (212) at (9.5, 8) {};
		\node [style=none] (213) at (9.5, 5.5) {};
		\node [style=none] (214) at (9.5, 3) {};
		\node [style=none] (215) at (5.5, 5.5) {};
		\node [style=none] (216) at (5.5, 3) {};
		\node [style=none] (217) at (1.5, 5.5) {};
		\node [style=none] (218) at (1.5, 3) {};
		\node [style=none] (219) at (2.25, 11.5) {};
		\node [style=none] (220) at (6, 8) {};
		\node [style=none] (221) at (2.25, 11) {};
		\node [style=none] (222) at (5.5, 8) {};
		\node [style=none] (223) at (1.75, 9.5) {};
		\node [style=none] (224) at (2, 8) {};
		\node [style=none] (225) at (1.25, 9.25) {};
		\node [style=none] (226) at (1.5, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (56.center) to (9.center);
		\draw [style=arrow] (57.center) to (12.center);
		\draw [style=arrow] (58.center) to (15.center);
		\draw [style=arrow] (59.center) to (18.center);
		\draw [style=arrow] (60.center) to (21.center);
		\draw [style=arrow] (61.center) to (24.center);
		\draw [style=arrow] (50.center) to (26.center);
		\draw [style=arrow] (51.center) to (28.center);
		\draw [style=arrow] (52.center) to (30.center);
		\draw [style=arrow] (53.center) to (32.center);
		\draw [style=arrow] (54.center) to (34.center);
		\draw [style=arrow] (55.center) to (36.center);
		\draw [style=arrow green dashed, bend left=15] (40.center) to (6.center);
		\draw [style=arrow green dashed, bend left=15] (39.center) to (5.center);
		\draw [style=arrow green dashed, bend left] (38.center) to (1.center);
		\draw [style=arrow] (99.center) to (81.center);
		\draw [style=arrow] (102.center) to (82.center);
		\draw [style=arrow] (110.center) to (83.center);
		\draw [style=arrow green dashed, bend left=15] (100.center) to (87.center);
		\draw [style=arrow green dashed, bend left=15] (101.center) to (93.center);
		\draw [style=arrow green dashed, bend left=15] (103.center) to (88.center);
		\draw [style=arrow green dashed, bend left=15] (104.center) to (94.center);
		\draw [style=arrow green dashed, bend right=15] (112.center) to (89.center);
		\draw [style=arrow green dashed, bend right=15] (113.center) to (95.center);
		\draw [style=arrow green dashed, bend right=15] (119.center) to (116.center);
		\draw [style=arrow green dashed, bend right=15] (118.center) to (115.center);
		\draw [style=arrow green dashed, bend right] (117.center) to (114.center);
		\draw [style=arrow] (129.center) to (120.center);
		\draw [style=arrow] (132.center) to (121.center);
		\draw [style=arrow] (135.center) to (122.center);
		\draw [style=arrow green dashed, bend right=15] (130.center) to (123.center);
		\draw [style=arrow green dashed, bend right=15] (131.center) to (126.center);
		\draw [style=arrow green dashed, bend right=15] (133.center) to (124.center);
		\draw [style=arrow green dashed, bend right=15] (134.center) to (127.center);
		\draw [style=arrow green dashed, bend left=15] (136.center) to (125.center);
		\draw [style=arrow green dashed, bend left=15] (137.center) to (128.center);
		\draw [style=arrow] (154.center) to (145.center);
		\draw [style=arrow] (157.center) to (146.center);
		\draw [style=arrow] (160.center) to (147.center);
		\draw [style=arrow dashed red, bend left=15] (155.center) to (148.center);
		\draw [style=arrow dashed red, bend left=15] (144.center) to (140.center);
		\draw [style=arrow dashed red, bend left=15] (156.center) to (151.center);
		\draw [style=arrow dashed red, bend left=15] (143.center) to (139.center);
		\draw [style=arrow dashed red, in=-135, out=60] (158.center) to (149.center);
		\draw [style=arrow dashed red, in=-135, out=60] (159.center) to (152.center);
		\draw [style=arrow dashed red, bend left=15, looseness=0.75] (142.center) to (138.center);
		\draw [style=arrow dashed red, bend right=15] (161.center) to (150.center);
		\draw [style=arrow dashed red, bend right=15] (162.center) to (153.center);
		\draw [style=arrow] (212.center) to (203.center);
		\draw [style=arrow dashed red, bend right=15] (213.center) to (206.center);
		\draw [style=arrow dashed red, bend right=15] (202.center) to (201.center);
		\draw [style=arrow dashed red, bend right=15] (214.center) to (209.center);
		\draw [style=arrow dashed red, in=-45, out=120] (215.center) to (207.center);
		\draw [style=arrow dashed red, in=-45, out=120] (216.center) to (210.center);
		\draw [style=arrow dashed red, bend left=15] (217.center) to (208.center);
		\draw [style=arrow dashed red, bend left=15] (218.center) to (211.center);
		\draw [style=arrow] (222.center) to (221.center);
		\draw [style=arrow dashed red, bend right=15] (220.center) to (219.center);
		\draw [style=arrow] (226.center) to (225.center);
		\draw [style=arrow dashed red, bend right=15, looseness=0.75] (224.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3switch_routedgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -10) {$P$};
		\node [style=none] (2) at (0, 0) {$B$};
		\node [style=none] (3) at (-4, 0) {$A$};
		\node [style=none] (4) at (4, 0) {$C$};
		\node [style=none] (6) at (0, -12) {};
		\node [style=none] (8) at (-0.5, -9.5) {};
		\node [style=none] (9) at (0.5, -9.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -9.5) {};
		\node [style=none] (16) at (0, -10.5) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (23) at (-4.25, -5.75) {$lp~{\textcolor{red}{00}}$};
		\node [style=none] (24) at (4.25, -5.75) {$nr~{\textcolor{red}{00}}$};
		\node [style=none] (25) at (1.25, -5.75) {$mq~{\textcolor{red}{00}}$};
		\node [style=none] (26) at (-1.75, -1.5) {$qr~{\textcolor{red}{00}}$};
		\node [style=none] (27) at (1.5, -1.5) {$rp~{\textcolor{red}{00}}$};
		\node [style=none] (28) at (-1.5, -3.75) {$pq~{\textcolor{red}{00}}$};
		\node [style=none] (29) at (0, 10) {$F$};
		\node [style=none] (33) at (0, 12) {};
		\node [style=none] (34) at (-0.5, 9.5) {};
		\node [style=none] (35) at (0.5, 9.5) {};
		\node [style=none] (36) at (-4, 0.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (39) at (3.5, 0.25) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (0, 9.5) {};
		\node [style=none] (42) at (0, 10.5) {};
		\node [style=none] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (0.5, 0.25) {};
		\node [style=none] (45) at (-3.5, 0.25) {};
		\node [style=none] (46) at (-3.5, 0.75) {};
		\node [style=none] (47) at (-4.5, 5.75) {$mr~{\textcolor{red}{00}}$};
		\node [style=none] (48) at (4.25, 5.75) {$lq~{\textcolor{red}{00}}$};
		\node [style=none] (49) at (-1.25, 5.75) {$np~{\textcolor{red}{00}}$};
		\node [style=none] (50) at (-1.75, 1.5) {$ln~{\textcolor{red}{00}}$};
		\node [style=none] (51) at (1.5, 1.5) {$ml~{\textcolor{red}{00}}$};
		\node [style=none] (52) at (1.5, 3.75) {$nm~{\textcolor{red}{00}}$};
		\node [style=none] (55) at (13, 0) {$l+m+n+p+q+r=1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right, looseness=0.75] (9.center) to (11.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow, bend left, looseness=0.75] (8.center) to (10.center);
		\draw [style=arrow, bend left=60] (17.center) to (19.center);
		\draw [style=arrow, bend left=60] (13.center) to (18.center);
		\draw [style=arrow, bend right=75, looseness=1.25] (12.center) to (20.center);
		\draw [style=arrow] (42.center) to (33.center);
		\draw [style=arrow, bend right=75, looseness=1.25] (38.center) to (46.center);
		\draw [style=arrow] (6.center) to (16.center);
		\draw [style=arrow, bend left, looseness=0.75] (36.center) to (34.center);
		\draw [style=arrow, bend right, looseness=0.75] (37.center) to (35.center);
		\draw [style=arrow, bend left=60] (45.center) to (43.center);
		\draw [style=arrow, bend left=60] (44.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3switchaliceroute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-29, 2) {\small{outputs}};
		\node [style=none] (27) at (-29, -1) {\small{input}};
		\node [style=none] (29) at (0.5, -4.75) {};
		\node [style=none, font={\footnotesize}] (32) at (-25.5, 4.5) {\footnotesize{$\begin{cases} l= 1 \\ {\rm others =0} \end{cases}$}};
		\node [style=none, font={\footnotesize}] (74) at (-21.5, 4.5) {$\begin{cases} p=1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (75) at (-17.5, 4.5) {$\begin{cases} m= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (77) at (-13.5, 4.5) {$\begin{cases} q= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (78) at (-9.5, 4.5) {$\begin{cases} n= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (79) at (-5.5, 4.5) {$\begin{cases} r= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none] (88) at (-25.5, -6) {\color{blue} \footnotesize{`A-B-C'}};
		\node [style=none] (89) at (-21.5, -6) {\footnotesize{\color{blue} `A-C-B'}};
		\node [style=none] (90) at (-17.5, -6) {\footnotesize{\color{blue}`B-C-A'}};
		\node [style=none] (91) at (-13.5, -6) {\footnotesize{\color{blue}`B-A-C'}};
		\node [style=none] (92) at (-9.5, -6) {\footnotesize{\color{blue}`C-A-B'}};
		\node [style=none] (93) at (-5.5, -6) {\footnotesize{\color{blue}`C-B-A'}};
		\node [style=none, align=justify, font={\footnotesize}, text width=4.5cm] (94) at (0, 2) { \footnotesize{ \color{red} + values outside} \\  {\color{red}the practical outputs}};
		\node [style=very small black dot] (108) at (-25.5, -1) {};
		\node [style=very small black dot] (109) at (-25.5, 2) {};
		\node [style=none] (110) at (-25.5, -0.75) {};
		\node [style=none] (111) at (-25.5, 1.75) {};
		\node [style=none] (112) at (-26, -0.75) {};
		\node [style=none] (113) at (-26, 1.75) {};
		\node [style=none] (114) at (-25, -0.75) {};
		\node [style=none] (115) at (-25, 1.75) {};
		\node [style=very small black dot] (116) at (-21.5, -1) {};
		\node [style=very small black dot] (117) at (-21.5, 2) {};
		\node [style=none] (118) at (-21.5, -0.75) {};
		\node [style=none] (119) at (-21.5, 1.75) {};
		\node [style=none] (120) at (-22, -0.75) {};
		\node [style=none] (121) at (-22, 1.75) {};
		\node [style=none] (122) at (-21, -0.75) {};
		\node [style=none] (123) at (-21, 1.75) {};
		\node [style=very small black dot] (124) at (-17.5, -1) {};
		\node [style=very small black dot] (125) at (-17.5, 2) {};
		\node [style=none] (126) at (-17.5, -0.75) {};
		\node [style=none] (127) at (-17.5, 1.75) {};
		\node [style=none] (128) at (-18, -0.75) {};
		\node [style=none] (129) at (-18, 1.75) {};
		\node [style=none] (130) at (-17, -0.75) {};
		\node [style=none] (131) at (-17, 1.75) {};
		\node [style=very small black dot] (132) at (-13.5, -1) {};
		\node [style=very small black dot] (133) at (-13.5, 2) {};
		\node [style=none] (134) at (-13.5, -0.75) {};
		\node [style=none] (135) at (-13.5, 1.75) {};
		\node [style=none] (136) at (-14, -0.75) {};
		\node [style=none] (137) at (-14, 1.75) {};
		\node [style=none] (138) at (-13, -0.75) {};
		\node [style=none] (139) at (-13, 1.75) {};
		\node [style=very small black dot] (140) at (-5.5, -1) {};
		\node [style=very small black dot] (141) at (-5.5, 2) {};
		\node [style=none] (142) at (-5.5, -0.75) {};
		\node [style=none] (143) at (-5.5, 1.75) {};
		\node [style=none] (144) at (-6, -0.75) {};
		\node [style=none] (145) at (-6, 1.75) {};
		\node [style=none] (146) at (-5, -0.75) {};
		\node [style=none] (147) at (-5, 1.75) {};
		\node [style=very small black dot] (148) at (-9.5, -1) {};
		\node [style=very small black dot] (149) at (-9.5, 2) {};
		\node [style=none] (150) at (-9.5, -0.75) {};
		\node [style=none] (151) at (-9.5, 1.75) {};
		\node [style=none] (152) at (-10, -0.75) {};
		\node [style=none] (153) at (-10, 1.75) {};
		\node [style=none] (154) at (-9, -0.75) {};
		\node [style=none] (155) at (-9, 1.75) {};
		\node [style=none, align=justify, font={\footnotesize}, text width=4.5cm] (156) at (0, -1) { \footnotesize{ \color{red} + values outside} \\  {\color{red}the practical inputs}};
		\node [style=none, font={\footnotesize}] (157) at (-25.5, -3.5) {\footnotesize{$\begin{cases} l= 1 \\ {\rm others =0} \end{cases}$}};
		\node [style=none, font={\footnotesize}] (158) at (-21.5, -3.5) {$\begin{cases} p=1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (159) at (-17.5, -3.5) {$\begin{cases} m= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (160) at (-13.5, -3.5) {$\begin{cases} q= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (161) at (-9.5, -3.5) {$\begin{cases} n= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (162) at (-5.5, -3.5) {$\begin{cases} r= 1 \\ {\rm others =0} \end{cases}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=dashed blue] (113.center) to (112.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (112.center) to (114.center);
		\draw [style=dashed blue] (114.center) to (115.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (115.center) to (113.center);
		\draw [style=arrow] (118.center) to (119.center);
		\draw [style=dashed blue] (121.center) to (120.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (120.center) to (122.center);
		\draw [style=dashed blue] (122.center) to (123.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (123.center) to (121.center);
		\draw [style=arrow] (126.center) to (127.center);
		\draw [style=dashed blue] (129.center) to (128.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (128.center) to (130.center);
		\draw [style=dashed blue] (130.center) to (131.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (131.center) to (129.center);
		\draw [style=arrow] (134.center) to (135.center);
		\draw [style=dashed blue] (137.center) to (136.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (136.center) to (138.center);
		\draw [style=dashed blue] (138.center) to (139.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (139.center) to (137.center);
		\draw [style=arrow] (142.center) to (143.center);
		\draw [style=dashed blue] (145.center) to (144.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (144.center) to (146.center);
		\draw [style=dashed blue] (146.center) to (147.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (147.center) to (145.center);
		\draw [style=arrow] (150.center) to (151.center);
		\draw [style=dashed blue] (153.center) to (152.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (152.center) to (154.center);
		\draw [style=dashed blue] (154.center) to (155.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (155.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GrenoblePast.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (7, 0.5) {};
		\node [style=none] (3) at (7, -1.5) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (6.25, -2.25) {};
		\node [style=none] (6) at (7.75, -2.25) {};
		\node [style=none] (7) at (12.75, 1) {};
		\node [style=very small black dot] (10) at (7, -2) {};
		\node [style=very small black dot] (11) at (7, -2) {};
		\node [style=very small black dot] (12) at (2, 1) {};
		\node [style=very small black dot] (13) at (7, 1) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (12, 1.5) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (26) at (-2, 1) {\small{outputs}};
		\node [style=none] (27) at (-2, -2) {\small{input}};
		\node [style=none, align=justify, font={\footnotesize}, text width=4.5cm] (28) at (19, 1.25) {{ \color{red} + values outside} \\  {\color{red}the practical outputs}};
		\node [style=none, font={\footnotesize}] (31) at (7, 3.5) {$\begin{cases} m=1 \\ {\rm others=0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (32) at (2, 3.5) {$\begin{cases} l= 1 \\ {\rm others =0} \end{cases}$};
		\node [style=very small black dot] (63) at (12, 1) {};
		\node [style=none] (65) at (7.5, -1.75) {};
		\node [style=none] (66) at (11.75, 0.75) {};
		\node [style=none, font={\footnotesize}] (67) at (12, 3.5) {$\begin{cases} n=1 \\ {\rm others=0} \end{cases}$};
		\node [align=center, font={\footnotesize}, text width=4.5cm] (68) at (2, 6) {\color{blue} `Alice comes \\ first'};
		\node [align=center, font={\footnotesize}, text width=4.5cm] (69) at (7, 6) {\color{blue}`Bob comes \\ first'};
		\node [align=center, font={\footnotesize}, text width=4.5cm] (70) at (12, 6) {\color{blue}`Charlie comes \\ first'};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (3.center) to (2.center);
		\draw [style=dashed blue] (4.center) to (5.center);
		\draw [style=dashed blue, in=-150, out=-30, looseness=1.25] (5.center) to (6.center);
		\draw [style=dashed blue, in=0, out=45, looseness=2.00] (7.center) to (15.center);
		\draw [style=dashed blue] (15.center) to (14.center);
		\draw [style=dashed blue, in=180, out=135, looseness=1.75] (16.center) to (17.center);
		\draw [style=dashed blue] (7.center) to (6.center);
		\draw [style=arrow] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GrenobleRoute.tikz <==
\begin{tikzpicture} [scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, -2) {$l=1$};
		\node [style=none] (1) at (-19, 5) {$l_1=1$};
		\node [style=none] (2) at (-9, 5) {$l_2=1$};
		\node [style=none] (3) at (-3, -2) {$n_1=1$};
		\node [style=none] (4) at (-3, 5) {$n_1=1$};
		\node [style=none] (5) at (3, -2) {$m_2=1$};
		\node [style=none] (6) at (3, 5) {$m_2=1$};
		\node [style=none] (7) at (9, -2) {$m_1=1$};
		\node [style=none] (8) at (19, -2) {$n_2=1$};
		\node [style=none] (9) at (14, 5) {$f=1$};
		\node [style=none] (10) at (-14.25, -1.75) {};
		\node [style=none] (11) at (-18.75, 4.5) {};
		\node [style=none] (12) at (-9.25, 4.5) {};
		\node [style=none] (13) at (-13.75, -1.75) {};
		\node [style=none] (14) at (13.75, 4.5) {};
		\node [style=none] (15) at (9.25, -1.75) {};
		\node [style=none] (16) at (18.75, -1.75) {};
		\node [style=none] (17) at (14.25, 4.5) {};
		\node [style=none] (18) at (-3, -1.75) {};
		\node [style=none] (19) at (-3, 4.75) {};
		\node [style=none] (20) at (3, -1.75) {};
		\node [style=none] (21) at (3, 4.75) {};
		\node [style=none] (22) at (-19.25, -2.25) {};
		\node [style=none] (23) at (-19, -2.75) {};
		\node [style=none] (24) at (-9, -2.75) {};
		\node [style=none] (25) at (-8.75, -2.25) {};
		\node [style=none] (26) at (-14, -3.25) {\color{blue} Alice comes first};
		\node [style=none] (28) at (-4.25, 5.25) {};
		\node [style=none] (29) at (-4, 5.75) {};
		\node [style=none] (30) at (-2, 5.75) {};
		\node [style=none] (31) at (-1.75, 5.25) {};
		\node [align=justify, text width=4.5cm] (32) at (-3, 6.5) {\color{blue} Alice comes second, \\ after Charlie};
		\node [style=none] (34) at (1.75, -2.25) {};
		\node [style=none] (35) at (2, -2.75) {};
		\node [style=none] (36) at (4, -2.75) {};
		\node [style=none] (37) at (4.25, -2.25) {};
		\node [style=none] (38) at (3, -3.25) {\color{blue} Alice comes second, \\ after Bob};
		\node [style=none] (40) at (8.75, 5.25) {};
		\node [style=none] (41) at (9, 5.75) {};
		\node [style=none] (42) at (19, 5.75) {};
		\node [style=none] (43) at (14, 6.5) {\color{blue} Alice comes last};
		\node [style=none] (44) at (19.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (28.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (40.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GrenobleRoutes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-9.25, -1.75) {};
		\node [style=none] (11) at (-11.25, 0.5) {};
		\node [style=none] (12) at (-6.75, 0.5) {};
		\node [style=none] (13) at (-8.75, -1.75) {};
		\node [style=none] (22) at (-12.25, 1) {};
		\node [style=none] (23) at (-9.75, -2.25) {};
		\node [style=none] (24) at (-8.25, -2.25) {};
		\node [style=none] (25) at (-5.75, 1) {};
		\node [align=center, font={\footnotesize}, text width=4.5cm] (26) at (-9.25, -8.5) {{\color{blue} $A^{l=1}$ }\\ {\color{blue} `Alice comes first, \\ chooses who comes second'}};
		\node [style=none] (43) at (29.75, 7.5) {\color{blue} \small{Alice comes last}};
		\node [style=very small black dot] (45) at (-9, -2) {};
		\node [style=very small black dot] (46) at (-9, -2) {};
		\node [style=very small black dot] (47) at (-11.5, 1) {};
		\node [style=very small black dot] (48) at (-6.5, 1) {};
		\node [style=none] (49) at (-11.5, 1.5) {};
		\node [style=none] (50) at (-6.5, 1.5) {};
		\node [style=none] (53) at (-12.25, 1) {};
		\node [style=none] (55) at (-11.5, 1.5) {};
		\node [style=very small black dot] (80) at (3, -2) {};
		\node [style=very small black dot] (81) at (3, 1) {};
		\node [style=none] (82) at (3, -1.75) {};
		\node [style=none] (83) at (3, 0.75) {};
		\node [style=none] (84) at (2.5, -1.75) {};
		\node [style=none] (85) at (2.5, 0.75) {};
		\node [style=none] (86) at (3.5, -1.75) {};
		\node [style=none] (87) at (3.5, 0.75) {};
		\node [style=none] (88) at (-13.75, 1) {\small{outputs}};
		\node [style=none] (89) at (-13.75, -2) {\small{inputs}};
		\node [style=none, align=justify, font={\footnotesize}, text width=4.5cm] (90) at (18, 2) {{ \color{red} + values outside} \\  {\color{red}the practical outputs}};
		\node [style=none] (91) at (-15.25, -4.75) {};
		\node [style=none, font={\footnotesize}] (93) at (-2, 3.5) {$\begin{cases} n_1=1 \\ {\rm others=0}\end{cases}$};
		\node [style=none, font={\footnotesize}] (94) at (-6.5, 3.5) {$\begin{cases} l_2=1 \\ {\rm others=0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (95) at (-11.5, 3.5) {$\begin{cases} l_1 = 1 \\ {\rm others =0} \end{cases}$};
		\node [style=very small black dot] (96) at (-2, -2) {};
		\node [style=very small black dot] (97) at (-2, 1) {};
		\node [style=none] (98) at (-2, -1.75) {};
		\node [style=none] (99) at (-2, 0.75) {};
		\node [style=none] (100) at (-2.5, -1.75) {};
		\node [style=none] (101) at (-2.5, 0.75) {};
		\node [style=none] (102) at (-1.5, -1.75) {};
		\node [style=none] (103) at (-1.5, 0.75) {};
		\node [style=none, font={\footnotesize}] (104) at (3, 3.5) {$\begin{cases} m_2 = 1 \\ {\rm others=0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (105) at (10, 3.5) {$\begin{cases}  f=1 \\ {\rm others=0} \end{cases}$};
		\node [style=none] (107) at (7.75, -1.75) {};
		\node [style=none] (108) at (9.75, 0.75) {};
		\node [style=none] (109) at (10.25, 0.75) {};
		\node [style=none] (110) at (12.25, -1.75) {};
		\node [style=none] (111) at (6.75, -2) {};
		\node [style=none] (112) at (9.25, 1.25) {};
		\node [style=none] (113) at (10.75, 1.25) {};
		\node [style=none] (114) at (13.25, -2) {};
		\node [style=very small black dot] (115) at (10, 1) {};
		\node [style=very small black dot] (116) at (10, 1) {};
		\node [style=very small black dot] (117) at (7.5, -2) {};
		\node [style=very small black dot] (118) at (12.5, -2) {};
		\node [style=none] (119) at (7.5, -2.5) {};
		\node [style=none] (120) at (12.5, -2.5) {};
		\node [style=none] (121) at (6.75, -2) {};
		\node [style=none] (122) at (7.5, -2.5) {};
		\node [style=none, align=justify, font={\footnotesize}, text width=4.5cm] (123) at (18, -2) {\color{red} + values outside \\ the practical inputs};
		\node [style=none, font={\footnotesize}] (124) at (3, -5) {$\begin{cases} m_2=1 \\ {\rm others=0}\end{cases}$};
		\node [style=none, font={\footnotesize}] (125) at (-2, -5) {$\begin{cases} n_1=1 \\ {\rm others=0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (126) at (-9, -5) {$\begin{cases} l = 1 \\ {\rm others =0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (127) at (7.5, -5) {$\begin{cases} m_1 = 1 \\ {\rm others=0} \end{cases}$};
		\node [style=none, font={\footnotesize}] (128) at (12.5, -5) {$\begin{cases}  n_2=1 \\ {\rm others=0} \end{cases}$};
		\node [align=center, font={\footnotesize}, text width=3cm] (129) at (-2, -8.5) {{\color{blue} $A^{n_1=1}$ }\\ {\color{blue} `Alice comes \\ second,  after Charlie'}};
		\node [align=center, font={\footnotesize}, text width=3cm] (130) at (3, -8.5) {{\color{blue} $A^{m_2=1}$ }\\ {\color{blue} `Alice comes \\ second, after Bob'}};
		\node [align=center, font={\footnotesize}] (131) at (10, -8.5) {{\color{blue} $A^{f=1}$ }\\ {\color{blue} `Alice comes last'}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=dashed blue] (22.center) to (23.center);
		\draw [style=dashed blue, in=-120, out=-60, looseness=1.75] (23.center) to (24.center);
		\draw [style=dashed blue, in=0, out=60, looseness=1.75] (25.center) to (50.center);
		\draw [style=dashed blue] (50.center) to (49.center);
		\draw [style=dashed blue, in=180, out=120, looseness=1.75] (53.center) to (55.center);
		\draw [style=dashed blue] (25.center) to (24.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw [style=dashed blue] (85.center) to (84.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (84.center) to (86.center);
		\draw [style=dashed blue] (86.center) to (87.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (87.center) to (85.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=dashed blue] (101.center) to (100.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (100.center) to (102.center);
		\draw [style=dashed blue] (102.center) to (103.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (103.center) to (101.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw [style=arrow] (110.center) to (109.center);
		\draw [style=dashed blue] (111.center) to (112.center);
		\draw [style=dashed blue, in=120, out=60, looseness=1.75] (112.center) to (113.center);
		\draw [style=dashed blue, in=0, out=-60, looseness=1.75] (114.center) to (120.center);
		\draw [style=dashed blue] (120.center) to (119.center);
		\draw [style=dashed blue, in=-180, out=-120, looseness=1.75] (121.center) to (122.center);
		\draw [style=dashed blue] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IndexedGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {$B$};
		\node [style=none] (1) at (0, -6) {$A$};
		\node [style=none] (2) at (-4, 0) {$C$};
		\node [style=none] (3) at (0, 6) {$D$};
		\node [style=none] (4) at (0, 8) {};
		\node [style=none] (5) at (5, 8) {};
		\node [style=none] (6) at (0, -8) {};
		\node [style=none] (8) at (4, 0.75) {};
		\node [style=none] (9) at (0.75, 5.75) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (11) at (0.75, -5.75) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-0.75, 5.75) {};
		\node [style=none] (16) at (0.25, 5.25) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (24) at (5, -8) {};
		\node [style=none] (25) at (4.5, -0.5) {};
		\node [style=none] (26) at (0, 6.5) {};
		\node [style=none] (27) at (0, -6.5) {};
		\node [style=none] (28) at (-4, -0.75) {};
		\node [style=none] (29) at (-0.75, -5.75) {};
		\node [style=none] (30) at (-0.75, 6.25) {};
		\node [style=none] (31) at (-0.75, -6.25) {};
		\node [style=none] (33) at (-0.75, 1) { $k_2$};
		\node [style=none] (34) at (0.5, 2.75) { $k_3$};
		\node [style=none] (35) at (3.25, 4.25) { $k_4$};
		\node [style=none] (37) at (-6.75, 0) { $k_5$};
		\node [style=none] (38) at (3.75, -3.75) { $k_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain, in=-30, out=105] (8.center) to (9.center);
		\draw [style=arrow plain, in=-150, out=75] (12.center) to (13.center);
		\draw [style=arrow plain, in=-75, out=150] (17.center) to (16.center);
		\draw [style=arrow plain, in=-30, out=150, looseness=1.25] (18.center) to (19.center);
		\draw [style=arrow plain, in=-150, out=30, looseness=1.25] (20.center) to (21.center);
		\draw [style=arrow plain, in=-90, out=75] (22.center) to (5.center);
		\draw [style=arrow plain] (26.center) to (4.center);
		\draw [style=arrow plain] (6.center) to (27.center);
		\draw [style=arrow plain, in=-105, out=30] (11.center) to (10.center);
		\draw [style=arrow plain, in=-75, out=150] (29.center) to (28.center);
		\draw [style=arrow plain, in=-165, out=165, looseness=1.50] (30.center) to (31.center);
		\draw [style=arrow plain, in=-75, out=90] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\lambda_N$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-1.25, 2.5) {};
		\node [style=none] (15) at (1.25, 2.5) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 3) {};
		\node [align=center, text width=3.5cm] (19) at (0, 4.25) {\color{blue} indices of the arrows coming out of $N$};
		\node [style=none] (20) at (-1.25, -2) {};
		\node [style=none] (21) at (-1, -2.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (1.25, -2) {};
		\node [style=none] (24) at (0, -2.5) {};
		\node [style=none] (25) at (0, -3) {};
		\node [align=center, text width=3.5cm] (26) at (0, -4.25) {\color{blue} indices of the arrows\\going into $N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (24.center);
		\draw [style=blue] (24.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaAug.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=very very large map] (0) at (0, 0) {$\lambda_N^\aug$};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (5) at (-8, -4.75) {};
		\node [style=none] (6) at (-10, -4.75) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (9.5, 0.25) {};
		\node [style=none] (15) at (1.5, 5) {};
		\node [style=none] (16) at (9.5, 5) {};
		\node [style=none] (17) at (5.5, 0.25) {};
		\node [style=none] (18) at (5.5, 5) {};
		\node [style=none] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (-2.5, 5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (5.5, -0.5) {};
		\node [style=none] (23) at (5.5, -5.25) {};
		\node [style=none] (24) at (1.5, -5.25) {};
		\node [style=none] (25) at (-10.5, 0.25) {};
		\node [style=none] (26) at (-7.5, 0.25) {};
		\node [style=none] (27) at (-10.5, 5) {};
		\node [style=none] (28) at (-7.5, 5) {};
		\node [style=none] (29) at (-9, 0.25) {};
		\node [style=none] (30) at (-9, 5) {};
		\node [style=none] (31) at (-2.5, 6.5) {\color{blue} $\texttt{Happ}_{N^{\mathrm{I}}}$};
		\node [style=none] (32) at (3, 6.75) {\color{blue} $\ldots$};
		\node [style=none] (33) at (9.5, 6.5) {\color{blue} $\texttt{Happ}_{N^{\mathrm{IV}}}$};
		\node [style=none] (34) at (0.5, -7) {\color{blue} $\Ind^\out_{N^{\mathrm{I}}}$};
		\node [style=none] (35) at (7, -7) {\color{blue} $\Ind^\out_{N^{\mathrm{III}}}$};
		\node [style=none] (36) at (-6, 7) {};
		\node [style=none] (37) at (-5.5, 8.25) {};
		\node [style=none] (38) at (12.5, 8.25) {};
		\node [style=none] (39) at (13, 7) {};
		\node [style=none] (40) at (3.5, 8.25) {};
		\node [style=none] (41) at (3.5, 10) {};
		\node [style=none] (42) at (14.5, 10) {};
		\node [style=none] (43) at (-2.5, -7.5) {};
		\node [style=none] (44) at (-2, -8.75) {};
		\node [style=none] (45) at (9.5, -8.75) {};
		\node [style=none] (46) at (10, -7.5) {};
		\node [style=none] (47) at (3.5, -8.75) {};
		\node [style=none] (48) at (3.5, -10.5) {};
		\node [style=none] (49) at (14.5, -10.5) {};
		\node [align=justify, text width=4.5cm] (50) at (25, 8) {\color{blue} Ancillary binary variables\\encoding whether the branches happened};
		\node [align=justify, text width=4.5cm] (51) at (25, -8.5) {\color{blue} Ancillary variables determining choices of outputs in each branch};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (21.center) to (24.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (38.center);
		\draw [style=blue] (38.center) to (39.center);
		\draw [style=blue] (40.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw [style=blue] (44.center) to (47.center);
		\draw [style=blue] (47.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LambdaNoComment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\lambda_N$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -4) {$A$};
		\node [style=none] (1) at (0, -4) {$B$};
		\node [style=none] (2) at (5, -4) {$C$};
		\node [style=none] (3) at (-5, 2) {$X$};
		\node [style=none] (4) at (0, 2) {$Y$};
		\node [style=none] (5) at (5, 2) {$Z$};
		\node [style=none] (6) at (-0.25, 6.75) {$F$};
		\node [style=none] (7) at (-5.25, -3.5) {};
		\node [style=none] (8) at (-5, -3.5) {};
		\node [style=none] (9) at (-4.5, -3.5) {};
		\node [style=none] (10) at (-0.5, -3.5) {};
		\node [style=none] (11) at (0, -3.5) {};
		\node [style=none] (12) at (0.5, -3.5) {};
		\node [style=none] (13) at (-4.75, -4.5) {};
		\node [style=none] (15) at (-5.25, -4.5) {};
		\node [style=none] (16) at (-0.25, -4.5) {};
		\node [style=none] (19) at (4.5, -3.5) {};
		\node [style=none] (20) at (5, -3.5) {};
		\node [style=none] (21) at (5.25, -3.5) {};
		\node [style=none] (24) at (4.75, -4.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style=none] (26) at (-4.5, 1.5) {};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-4.75, 2.5) {};
		\node [style=none] (29) at (-0.25, 2.5) {};
		\node [style=none] (30) at (0.5, 2.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (4.5, 1.5) {};
		\node [style=none] (34) at (5.5, 1.5) {};
		\node [style=none] (35) at (4.75, 2.5) {};
		\node [style=none] (36) at (5.5, 2.5) {};
		\node [style=none] (37) at (-1.25, 6.25) {};
		\node [style=none] (38) at (-1, 6) {};
		\node [style=none] (39) at (-0.25, 6) {};
		\node [style=none] (40) at (0, 6) {};
		\node [style=none] (41) at (0.75, 6.25) {};
		\node [style=none] (42) at (0.5, 6) {};
		\node [style=none] (43) at (-6.25, 0.25) {};
		\node [style=none] (44) at (-6.25, -2) {};
		\node [style=none] (45) at (6.25, 0.25) {};
		\node [style=none] (46) at (6.25, -2) {};
		\node [style=none] (48) at (-4.25, -6) {};
		\node [style=none] (56) at (-6.75, -1.25) {};
		\node [style=none] (57) at (6.75, -1.25) {};
		\node [style=none] (58) at (-6.75, -0.5) {};
		\node [style=none] (59) at (6.75, -0.5) {};
		\node [style=none] (60) at (-5.5, 4) {};
		\node [style=none] (61) at (-5.5, 3) {};
		\node [style=none] (62) at (-0.5, 3) {};
		\node [style=none] (63) at (-0.5, 4) {};
		\node [style=none] (64) at (-0.5, 3) {};
		\node [style=none] (65) at (-0.5, 3) {};
		\node [style=none] (66) at (4.5, 3) {};
		\node [style=none] (67) at (4.5, 4) {};
		\node [style=none] (68) at (-5.5, -5.25) {};
		\node [style=none] (69) at (-5.5, -6) {};
		\node [style=none] (71) at (-0.5, -5.25) {};
		\node [style=none] (73) at (-0.5, -6) {};
		\node [style=none] (74) at (4.5, -5.25) {};
		\node [style=none] (75) at (4.5, -6) {};
		\node [style=none] (76) at (-6.25, -2.75) {\color{blue} \footnotesize $i_1$};
		\node [style=none] (77) at (6.5, -2.75) {\color{cyan} \footnotesize $k_2$};
		\node [style=none] (80) at (-3.25, -2.75) {\color{magenta} \footnotesize $i_2$};
		\node [style=none] (81) at (-1.75, -2.75) {\color{cyan} \footnotesize $j_1$};
		\node [style=none] (82) at (1.75, -2.75) {\color{blue} \footnotesize $j_2$};
		\node [style=none] (83) at (3.25, -2.75) {\color{magenta} \footnotesize $k_1$};
		\node [style=none] (84) at (-5.25, -1.75) {\color{cyan} \footnotesize $l$};
		\node [style=none] (85) at (0.25, -1.75) {\color{magenta} \footnotesize $m$};
		\node [style=none] (86) at (5.25, -1.75) {\color{blue} \footnotesize $n$};
		\node [style=none] (87) at (-6, 3.25) {\color{cyan} \footnotesize $l$};
		\node [style=none] (88) at (-1, 3.25) {\color{magenta} \footnotesize $m$};
		\node [style=none] (89) at (4, 3.25) {\color{blue} \footnotesize $n$};
		\node [style=none] (90) at (-3.5, 5.5) {\color{cyan} \footnotesize $k_2 j_1$};
		\node [style=none] (91) at (-0.75, 5) {\color{magenta} \footnotesize $i_2 k_1$};
		\node [style=none] (92) at (4.25, 5.75) {\color{blue} \footnotesize $j_2 i_1$};
		\node [style=none] (93) at (0.25, -4.5) {};
		\node [style=none] (94) at (0.75, -6) {};
		\node [style=none] (95) at (5.25, -4.5) {};
		\node [style=none] (96) at (5.75, -6) {};
		\node [style=none] (97) at (-6, -5.25) {\color{cyan} \footnotesize $l$};
		\node [style=none] (98) at (-1, -5.25) {\color{magenta} \footnotesize $m$};
		\node [style=none] (99) at (4, -5.25) {\color{blue} \footnotesize $n$};
		\node [style=none] (100) at (-6.5, 2) {\color{cyan} \footnotesize $\sigma_{k_2 j_1}^l$};
		\node [style=none] (101) at (-1.5, 2) {\color{magenta} \footnotesize $\sigma_{i_2 k_1}^m$};
		\node [style=none] (102) at (6.25, 2) {\color{blue} \footnotesize $\sigma_{j_2 i_1}^n$};
		\node [style=none] (103) at (-6.5, -4) {\color{cyan} \footnotesize $\lambda_l^{i_1 i_2}$};
		\node [style=none] (104) at (-1.5, -4) {\color{magenta} \footnotesize $\lambda_m^{j_1 j_2}$};
		\node [style=none] (105) at (3.5, -4) {\color{blue} \footnotesize $\lambda_n^{k_1 k_2}$};
		\node [style=none] (106) at (-3.5, 6.75) {${\large \omega}{\footnotesize_{i_1 i_2 j_1 j_2 k_1 k_2 l m n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan arrow, in=-135, out=90, looseness=0.75] (8.center) to (38.center);
		\draw [style=cyan arrow] (43.center) to (25.center);
		\draw [style=cyan arrow] (10.center) to (26.center);
		\draw [style=magenta arrow] (9.center) to (31.center);
		\draw [style=magenta arrow] (19.center) to (32.center);
		\draw [style=magenta arrow, in=-60, out=60] (11.center) to (40.center);
		\draw [style=blue arrow, in=-60, out=90, looseness=0.75] (20.center) to (42.center);
		\draw [style=blue] (7.center) to (44.center);
		\draw [style=blue arrow] (45.center) to (34.center);
		\draw [style=blue arrow] (12.center) to (33.center);
		\draw [style=blue arrow, in=-15, out=75] (36.center) to (41.center);
		\draw [style=cyan] (21.center) to (46.center);
		\draw [style=cyan arrow, in=-150, out=75, looseness=0.75] (28.center) to (37.center);
		\draw [style=magenta arrow, in=-75, out=75, looseness=0.75] (30.center) to (39.center);
		\draw [style=arrow plain, in=-60, out=90] (48.center) to (13.center);
		\draw [style=cyan, dashed] (46.center) to (57.center);
		\draw [style=blue, dashed] (44.center) to (56.center);
		\draw [style=blue, dashed] (59.center) to (45.center);
		\draw [style=cyan, dashed] (58.center) to (43.center);
		\draw [style=cyan, dashed] (61.center) to (60.center);
		\draw [style=cyan, in=-90, out=120, looseness=1.25] (27.center) to (61.center);
		\draw [style=magenta, in=-90, out=120] (29.center) to (65.center);
		\draw [style=magenta, dashed] (65.center) to (63.center);
		\draw [style=blue, in=270, out=120, looseness=1.25] (35.center) to (66.center);
		\draw [style=blue, dashed] (66.center) to (67.center);
		\draw [style=cyan, dashed] (69.center) to (68.center);
		\draw [style=magenta, dashed] (73.center) to (71.center);
		\draw [style=blue, dashed] (75.center) to (74.center);
		\draw [style=cyan arrow, in=-120, out=90] (68.center) to (15.center);
		\draw [style=magenta arrow, in=-120, out=90] (71.center) to (16.center);
		\draw [style=blue arrow, in=-120, out=90, looseness=1.25] (74.center) to (24.center);
		\draw [style=arrow plain, in=-60, out=90] (94.center) to (93.center);
		\draw [style=arrow plain, in=-60, out=90] (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoBranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {$A^0$};
		\node [style=none] (1) at (0, -0.25) {$B^0$};
		\node [style=none] (2) at (4, -0.25) {$C^0$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (3.25, -1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-4, 5) {$X^{11}$};
		\node [style=none] (16) at (0, 5) {$Y^{11}$};
		\node [style=none] (17) at (4, 5) {$Z^{11}$};
		\node [style=none] (18) at (-4, 8) {$A^1$};
		\node [style=none] (19) at (0, 8) {$B^1$};
		\node [style=none] (20) at (4, 8) {$C^1$};
		\node [style=none] (21) at (-4.15, 1) {};
		\node [style=none] (22) at (-3.4, 1) {};
		\node [style=none] (23) at (-0.125, 1) {};
		\node [style=none] (24) at (0.125, 1) {};
		\node [style=none] (25) at (3.4, 1) {};
		\node [style=none] (26) at (4.15, 1) {};
		\node [style=none] (27) at (-4.15, 2.75) {};
		\node [style=none] (28) at (-2.25, 2.75) {};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (31) at (1, 2.75) {};
		\node [style=none] (32) at (4.15, 2.75) {};
		\node [style=none] (33) at (2.25, 2.75) {};
		\node [style=none] (34) at (-3.25, 2.25) {$\ldots$};
		\node [style=none] (35) at (0, 2.25) {$\ldots$};
		\node [style=none] (36) at (3.25, 2.25) {$\ldots$};
		\node [style=none] (37) at (-7, 3.5) {};
		\node [style=none] (38) at (7, 3.5) {};
		\node [style=none] (39) at (-7, 6.5) {};
		\node [style=none] (40) at (7, 6.5) {};
		\node [style=none] (47) at (-7, 9.5) {};
		\node [style=none] (48) at (7, 9.5) {};
		\node [style=none] (66) at (-6, 11) {$X^{00}$};
		\node [style=none] (67) at (-4.5, 11) {$X^{10}$};
		\node [style=none] (68) at (-3, 11) {$X^{01}$};
		\node [style=none] (69) at (-1.5, 11) {$Y^{00}$};
		\node [style=none] (70) at (0, 11) {$Y^{10}$};
		\node [style=none] (71) at (1.5, 11) {$Y^{01}$};
		\node [style=none] (72) at (3, 11) {$Z^{00}$};
		\node [style=none] (73) at (4.5, 11) {$Z^{10}$};
		\node [style=none] (74) at (6, 11) {$Z^{01}$};
		\node [style=none] (75) at (-7, 12.5) {};
		\node [style=none] (76) at (7, 12.5) {};
		\node [style=none] (77) at (0, 13.5) {$F$};
		\node [style=none] (78) at (-8.5, 14) {};
		\node [style=none] (79) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green dashed arrow, bend left] (3.center) to (5.center);
		\draw [style=green dashed arrow, bend left] (12.center) to (13.center);
		\draw [style=green dashed arrow, bend left] (6.center) to (8.center);
		\draw [style=green dashed arrow, bend left, looseness=1.25] (10.center) to (11.center);
		\draw [style=green dashed arrow, bend left] (4.center) to (7.center);
		\draw [style=green dashed arrow, bend left] (9.center) to (14.center);
		\draw [style=arrow plain] (21.center) to (27.center);
		\draw [style=arrow plain] (22.center) to (28.center);
		\draw [style=arrow plain] (23.center) to (29.center);
		\draw [style=arrow plain] (24.center) to (31.center);
		\draw [style=arrow plain] (26.center) to (32.center);
		\draw [style=arrow plain] (25.center) to (33.center);
		\draw [blue, dashed] (37.center) to (38.center);
		\draw [blue, dashed] (39.center) to (40.center);
		\draw [blue, dashed] (47.center) to (48.center);
		\draw [blue, dashed] (75.center) to (76.center);
		\draw [blue, ultra thick, -Triangle] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoBranchNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {$A^0$};
		\node [style=none] (1) at (0, -0.25) {$B^0$};
		\node [style=none] (2) at (4, -0.25) {$C^0$};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (3.25, -1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-2, 5) {$X^{111}$};
		\node [style=none] (18) at (-4, 8) {$A^1$};
		\node [style=none] (19) at (0, 8) {$B^1$};
		\node [style=none] (20) at (4, 8) {$C^1$};
		\node [style=none] (21) at (-4.15, 1) {};
		\node [style=none] (22) at (-3.4, 1) {};
		\node [style=none] (23) at (-0.125, 1) {};
		\node [style=none] (24) at (0.125, 1) {};
		\node [style=none] (25) at (3.4, 1) {};
		\node [style=none] (26) at (4.15, 1) {};
		\node [style=none] (27) at (-4.15, 2.75) {};
		\node [style=none] (28) at (-2.25, 2.75) {};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (31) at (1, 2.75) {};
		\node [style=none] (32) at (4.15, 2.75) {};
		\node [style=none] (33) at (2.25, 2.75) {};
		\node [style=none] (34) at (-3.25, 2.25) {$\ldots$};
		\node [style=none] (35) at (0, 2.25) {$\ldots$};
		\node [style=none] (36) at (3.25, 2.25) {$\ldots$};
		\node [style=none] (37) at (-7, 3.5) {};
		\node [style=none] (38) at (7, 3.5) {};
		\node [style=none] (39) at (-7, 6.5) {};
		\node [style=none] (40) at (7, 6.5) {};
		\node [style=none] (75) at (-7, 9.25) {};
		\node [style=none] (76) at (7, 9.25) {};
		\node [style=none] (77) at (0, 10.25) {$F$};
		\node [style=none] (78) at (-8.5, 10.75) {};
		\node [style=none] (79) at (-8.5, -1) {};
		\node [style=none] (80) at (-4, 5) {$X^{000}$};
		\node [style=none] (81) at (0, 5) {$X^{001}$};
		\node [style=none] (82) at (2, 5) {$X^{100}$};
		\node [style=none] (83) at (4, 5) {$X^{010}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green dashed arrow, bend left] (3.center) to (5.center);
		\draw [style=green dashed arrow, bend left] (12.center) to (13.center);
		\draw [style=green dashed arrow, bend left] (6.center) to (8.center);
		\draw [style=green dashed arrow, bend left, looseness=1.25] (10.center) to (11.center);
		\draw [style=green dashed arrow, bend left] (4.center) to (7.center);
		\draw [style=green dashed arrow, bend left] (9.center) to (14.center);
		\draw [style=arrow plain] (21.center) to (27.center);
		\draw [style=arrow plain] (22.center) to (28.center);
		\draw [style=arrow plain] (23.center) to (29.center);
		\draw [style=arrow plain] (24.center) to (31.center);
		\draw [style=arrow plain] (26.center) to (32.center);
		\draw [style=arrow plain] (25.center) to (33.center);
		\draw [blue, dashed] (37.center) to (38.center);
		\draw [blue, dashed] (39.center) to (40.center);
		\draw [blue, dashed] (75.center) to (76.center);
		\draw [blue, ultra thick, -Triangle] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoFilled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge map] (3) at (-6, 4.75) {$W$};
		\node [style=semilarge map] (4) at (0, 4.75) {$W$};
		\node [style=semilarge map] (5) at (6, 4.75) {$W$};
		\node [style=very large map] (6) at (-0.25, 9.5) {$U$};
		\node [style=none] (7) at (-5.5, -1.75) {};
		\node [style=none] (8) at (-7, -2.75) {};
		\node [style=none] (9) at (-4.5, -1.75) {};
		\node [style=none] (10) at (0.5, -1.75) {};
		\node [style=none] (11) at (-1, -2.75) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=gray dot] (13) at (-5, -6.5) {};
		\node [style=white dot] (14) at (-7, -6.5) {};
		\node [style=white dot] (15) at (-1, -6.5) {};
		\node [style=none] (16) at (6.5, -1.75) {};
		\node [style=none] (17) at (5, -2.75) {};
		\node [style=none] (18) at (7.5, -1.75) {};
		\node [style=white dot] (19) at (5, -6.5) {};
		\node [style=none] (20) at (-6.75, 4.25) {};
		\node [style=none] (21) at (-5, 4.25) {};
		\node [style=none] (22) at (-7, 5.25) {};
		\node [style=none] (23) at (-5, 5.25) {};
		\node [style=none] (24) at (-1, 5.25) {};
		\node [style=none] (25) at (1, 5.25) {};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (1, 4.25) {};
		\node [style=none] (28) at (5.25, 4.25) {};
		\node [style=none] (29) at (7, 4.25) {};
		\node [style=none] (30) at (5.25, 5.25) {};
		\node [style=none] (31) at (7, 5.25) {};
		\node [style=none] (32) at (-1.75, 9) {};
		\node [style=none] (33) at (-1.5, 9) {};
		\node [style=none] (34) at (-0.25, 9) {};
		\node [style=none] (35) at (0, 9) {};
		\node [style=none] (36) at (1.5, 9) {};
		\node [style=none] (37) at (1.25, 9) {};
		\node [style=none] (38) at (-7.25, 2.75) {};
		\node [style=none] (39) at (-7.25, 0) {};
		\node [style=none] (40) at (8, 2.5) {};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (-5, -8) {};
		\node [style=none] (43) at (-7.75, 0.75) {};
		\node [style=none] (44) at (8.5, 0.75) {};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (8.5, 1.75) {};
		\node [style=none] (47) at (-7, 6.75) {};
		\node [style=none] (48) at (-7, 5.75) {};
		\node [style=none] (49) at (-1, 5.75) {};
		\node [style=none] (50) at (-1, 6.75) {};
		\node [style=none] (51) at (-1, 5.75) {};
		\node [style=none] (52) at (-1, 5.75) {};
		\node [style=none] (53) at (5.25, 5.75) {};
		\node [style=none] (54) at (5.25, 6.75) {};
		\node [style=none] (55) at (-7, -7.25) {};
		\node [style=none] (56) at (-7, -8) {};
		\node [style=none] (57) at (-1, -7.25) {};
		\node [style=none] (58) at (-1, -8) {};
		\node [style=none] (59) at (5, -7.25) {};
		\node [style=none] (60) at (5, -8) {};
		\node [style=none] (61) at (-7.5, -0.75) {\color{magenta} \footnotesize $i_1$};
		\node [style=none] (62) at (8.25, -0.75) {\color{orange} \footnotesize $k_2$};
		\node [style=none] (63) at (-3.75, -0.75) {\color{blue} \footnotesize $i_2$};
		\node [style=none] (64) at (0.75, -0.75) {\color{orange} \footnotesize $j_1$};
		\node [style=none] (65) at (2.25, -0.75) {\color{magenta} \footnotesize $j_2$};
		\node [style=none] (66) at (5.75, -0.75) {\color{blue} \footnotesize $k_1$};
		\node [style=none] (70) at (-7.5, 6) {\color{orange} \footnotesize $l$};
		\node [style=none] (71) at (-1.5, 6) {\color{blue} \footnotesize $m$};
		\node [style=none] (72) at (4.75, 6) {\color{magenta} \footnotesize $n$};
		\node [style=none] (73) at (-3.75, 7.75) {\color{orange} \footnotesize $k_2 j_1$};
		\node [style=none] (74) at (-0.7, 7.75) {\color{blue} \footnotesize $i_2 k_1$};
		\node [style=none] (75) at (3.8, 7.75) {\color{magenta} \footnotesize $j_2 i_1$};
		\node [style=gray dot] (76) at (1, -6.5) {};
		\node [style=none] (77) at (1, -8) {};
		\node [style=gray dot] (78) at (7, -6.5) {};
		\node [style=none] (79) at (7, -8) {};
		\node [style=none] (80) at (-7.5, -7.25) {\color{orange} \footnotesize $l$};
		\node [style=none] (81) at (-1.5, -7.25) {\color{blue} \footnotesize $m$};
		\node [style=none] (82) at (4.5, -7.25) {\color{magenta} \footnotesize $n$};
		\node [style=none] (90) at (-5, -5.25) {};
		\node [style=none] (91) at (1, -5.25) {};
		\node [style=none] (92) at (7, -5.25) {};
		\node [style=none] (93) at (1, -4) {};
		\node [style=none] (94) at (-5, -4) {};
		\node [style=none] (95) at (7, -4) {};
		\node [style=none] (96) at (1, -2.75) {};
		\node [style=none] (97) at (7, -2.75) {};
		\node [style=none] (98) at (-5, -2.75) {};
		\node [style=none] (99) at (-7, -2.75) {};
		\node [style=none] (100) at (-1, -2.75) {};
		\node [style=none] (101) at (5, -2.75) {};
		\node [style=none] (102) at (-0.25, 10) {};
		\node [style=none] (103) at (-0.25, 11.25) {};
		\node [style=none] (104) at (2, 4.25) {};
		\node [style=none] (105) at (-7.5, -4.75) {\color{orange} \footnotesize $l$};
		\node [style=none] (106) at (-1.5, -4.5) {\color{blue} \footnotesize $m$};
		\node [style=none] (107) at (4.5, -4.5) {\color{magenta} \footnotesize $n$};
		\node [style=none] (108) at (-4, -5.5) {$A^\inn$};
		\node [style=none] (109) at (-3.75, -3.75) {$A^\out$};
		\node [style=none] (110) at (2, -5.5) {$B^\inn$};
		\node [style=none] (111) at (2.25, -3.75) {$B^\out$};
		\node [style=none] (112) at (8.25, -5.5) {$C^\inn$};
		\node [style=none] (113) at (8.5, -3.75) {$C^\out$};
		\node [style=none] (114) at (12, 0) {\footnotesize $i_1+i_2=1$};
		\node [style=none] (115) at (12, -1) {\footnotesize $j_1+j_2=1$};
		\node [style=none] (116) at (12, -2) {\footnotesize $k_1+k_2=1$};
		\node [style=none] (117) at (12, 7.25) {\footnotesize  $l=k_2 \cdot j_1$};
		\node [style=none] (118) at (12, 6.25) {\footnotesize  $m=i_2 \cdot k_1$};
		\node [style=none] (119) at (12, 5.25) {\footnotesize $n=j_2 \cdot i_1$};
		\node [style=none] (120) at (-5, -2.25) {$V$};
		\node [style=none] (121) at (-6, -2.75) {};
		\node [style=none] (122) at (-6, -1.75) {};
		\node [style=none] (123) at (-4, -1.75) {};
		\node [style=none] (124) at (-4, -2.75) {};
		\node [style=none] (128) at (1, -2.25) {$V$};
		\node [style=none] (129) at (0, -2.75) {};
		\node [style=none] (130) at (0, -1.75) {};
		\node [style=none] (131) at (2, -1.75) {};
		\node [style=none] (132) at (2, -2.75) {};
		\node [style=none] (136) at (7, -2.25) {$V$};
		\node [style=none] (137) at (6, -2.75) {};
		\node [style=none] (138) at (6, -1.75) {};
		\node [style=none] (139) at (8, -1.75) {};
		\node [style=none] (140) at (8, -2.75) {};
		\node [style=none] (141) at (7.75, -0.5) {};
		\node [style=none] (142) at (13.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [orange, in=-90, out=90, looseness=0.75] (8.center) to (33.center);
		\draw [orange, in=-90, out=60] (38.center) to (20.center);
		\draw [orange, in=-90, out=90, looseness=0.75] (10.center) to (21.center);
		\draw [blue, in=-90, out=90, looseness=0.75] (9.center) to (26.center);
		\draw [blue, in=-90, out=90, looseness=0.75] (16.center) to (27.center);
		\draw [magenta, in=-90, out=90, looseness=0.75] (17.center) to (37.center);
		\draw [style=magenta, in=-60, out=90, looseness=0.75] (7.center) to (39.center);
		\draw [magenta, in=-90, out=120] (40.center) to (29.center);
		\draw [magenta, in=-90, out=90, looseness=0.75] (12.center) to (28.center);
		\draw [magenta, in=-90, out=90] (31.center) to (36.center);
		\draw [style=orange, in=-120, out=90] (18.center) to (41.center);
		\draw [orange, in=-90, out=90, looseness=0.75] (23.center) to (32.center);
		\draw [blue, in=-90, out=90, looseness=0.75] (25.center) to (34.center);
		\draw (42.center) to (13);
		\draw [style=orange, dashed] (41.center) to (44.center);
		\draw [style=magenta, dashed] (39.center) to (43.center);
		\draw [style=magenta, dashed] (46.center) to (40.center);
		\draw [style=orange, dashed] (45.center) to (38.center);
		\draw [style=orange, dashed] (48.center) to (47.center);
		\draw [style=orange] (22.center) to (48.center);
		\draw [style=blue] (24.center) to (52.center);
		\draw [style=blue, dashed] (52.center) to (50.center);
		\draw [style=magenta] (30.center) to (53.center);
		\draw [style=magenta, dashed] (53.center) to (54.center);
		\draw [style=orange, dashed] (56.center) to (55.center);
		\draw [style=blue, dashed] (58.center) to (57.center);
		\draw [style=magenta, dashed] (60.center) to (59.center);
		\draw [orange] (55.center) to (14);
		\draw [blue] (57.center) to (15);
		\draw [magenta] (59.center) to (19);
		\draw (77.center) to (76);
		\draw (79.center) to (78);
		\draw (14) to (13);
		\draw (15) to (76);
		\draw (19) to (78);
		\draw (13) to (90.center);
		\draw (76) to (91.center);
		\draw (78) to (92.center);
		\draw (94.center) to (98.center);
		\draw (93.center) to (96.center);
		\draw (95.center) to (97.center);
		\draw [orange] (14) to (99.center);
		\draw [blue] (15) to (100.center);
		\draw [magenta] (19) to (101.center);
		\draw (102.center) to (103.center);
		\draw [blue, in=-90, out=90] (11.center) to (104.center);
		\draw [blue, in=-90, out=90] (104.center) to (35.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (132.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (140.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoFilledNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge map] (4) at (0, 3) {$W$};
		\node [style=very large map] (6) at (0, 8.5) {$U$};
		\node [style=none] (8) at (-7, -2.75) {};
		\node [style=none] (9) at (-5, -1.75) {};
		\node [style=none] (11) at (-1, -2.75) {};
		\node [style=gray dot] (13) at (-5, -6.5) {};
		\node [style=white dot] (14) at (-7, -6.5) {};
		\node [style=white dot] (15) at (-1, -6.5) {};
		\node [style=none] (16) at (7, -1.75) {};
		\node [style=none] (17) at (5, -2.75) {};
		\node [style=white dot] (19) at (5, -6.5) {};
		\node [style=none] (26) at (-1, 2.5) {};
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=none] (42) at (-5, -8) {};
		\node [style=none] (55) at (-7, -7.25) {};
		\node [style=none] (56) at (-7, -8) {};
		\node [style=none] (57) at (-1, -7.25) {};
		\node [style=none] (58) at (-1, -8) {};
		\node [style=none] (59) at (5, -7.25) {};
		\node [style=none] (60) at (5, -8) {};
		\node [style=gray dot] (76) at (1, -6.5) {};
		\node [style=none] (77) at (1, -8) {};
		\node [style=gray dot] (78) at (7, -6.5) {};
		\node [style=none] (79) at (7, -8) {};
		\node [style=none] (81) at (-1.5, -7.25) {\color{magenta} \footnotesize $m$};
		\node [style=none] (82) at (4.5, -7.25) {\color{orange} \footnotesize $n$};
		\node [style=none] (90) at (-5, -5.25) {};
		\node [style=none] (91) at (1, -5.25) {};
		\node [style=none] (92) at (7, -5.25) {};
		\node [style=none] (93) at (1, -4) {};
		\node [style=none] (94) at (-5, -4) {};
		\node [style=none] (95) at (7, -4) {};
		\node [style=none] (96) at (1, -2.75) {};
		\node [style=none] (97) at (7, -2.75) {};
		\node [style=none] (98) at (-5, -2.75) {};
		\node [style=none] (99) at (-7, -2.75) {};
		\node [style=none] (100) at (-1, -2.75) {};
		\node [style=none] (101) at (5, -2.75) {};
		\node [style=none] (102) at (0, 9) {};
		\node [style=none] (103) at (0, 10.25) {};
		\node [style=none] (106) at (-1.5, -4.5) {\color{magenta} \footnotesize $m$};
		\node [style=none] (107) at (4.5, -4.5) {\color{orange} \footnotesize $n$};
		\node [style=none] (108) at (-4, -5.5) {$A^\inn$};
		\node [style=none] (109) at (-3.75, -3.75) {$A^\out$};
		\node [style=none] (110) at (2, -5.5) {$B^\inn$};
		\node [style=none] (111) at (2.25, -3.75) {$B^\out$};
		\node [style=none] (112) at (8.25, -5.5) {$C^\inn$};
		\node [style=none] (113) at (8.5, -3.75) {$C^\out$};
		\node [style=none] (176) at (-4, 0.5) {\color{blue} \footnotesize $i l$};
		\node [style=none] (177) at (-7.5, 4) {\color{blue} \footnotesize $l$};
		\node [style=none] (178) at (3.5, 1) {\color{orange} \footnotesize $k n$};
		\node [style=none] (180) at (1.5, -0.25) {\color{magenta} \footnotesize $j m$};
		\node [style=none] (185) at (-7.5, -7.75) {\color{blue} \footnotesize $l$};
		\node [style=none] (188) at (11, 3) {\footnotesize  $l=\bar{j} \cdot k$};
		\node [style=none] (189) at (11, 2) {\footnotesize  $m=\bar{k} \cdot i$};
		\node [style=none] (190) at (11, 1) {\footnotesize  $n =\bar{i} \cdot j$};
		\node [style=none] (209) at (-1, 6.5) {\footnotesize $i j k$};
		\node [style=none] (213) at (11, -1) {\footnotesize  $i \cdot l = 0$};
		\node [style=none] (214) at (11, -2) {\footnotesize  $j \cdot m = 0$};
		\node [style=none] (215) at (11, -3) {\footnotesize  $k \cdot n = 0$};
		\node [style=semilarge map] (218) at (-6, -2.25) {$V$};
		\node [style=semilarge map] (219) at (0, -2.25) {$V$};
		\node [style=semilarge map] (220) at (6, -2.25) {$V$};
		\node [style=none] (221) at (1, -1.75) {};
		\node [style=none] (222) at (0, 2.5) {};
		\node [style=none] (223) at (-0.5, 3.5) {};
		\node [style=none] (224) at (0, 3.5) {};
		\node [style=none] (225) at (-0.75, 4.25) {};
		\node [style=none] (226) at (-0.75, 5.5) {};
		\node [style=none] (227) at (-0.75, 4.25) {};
		\node [style=none] (228) at (-0.75, 4.5) {};
		\node [style=none] (229) at (-0.75, 3.25) {};
		\node [style=none] (230) at (-2.25, 4.25) {};
		\node [style=none] (231) at (-2.25, 5.5) {};
		\node [style=none] (232) at (-2.25, 4.25) {};
		\node [style=none] (233) at (-2.25, 4.5) {};
		\node [style=none] (234) at (0.5, 3.5) {};
		\node [style=none] (235) at (0.75, 4.25) {};
		\node [style=none] (236) at (0.75, 5.5) {};
		\node [style=none] (237) at (0.75, 4.25) {};
		\node [style=none] (238) at (0.75, 4.5) {};
		\node [style=none] (239) at (-2.75, 5) {\color{blue} \footnotesize $l$};
		\node [style=none] (240) at (-1.25, 5) {\color{magenta} \footnotesize $m$};
		\node [style=none] (241) at (1.25, 5) {\color{orange} \footnotesize $n$};
		\node [style=none] (242) at (0, 8) {};
		\node [style=none] (243) at (0.5, 8) {};
		\node [style=none] (244) at (1, 8) {};
		\node [style=none] (245) at (-0.75, 8) {};
		\node [style=none] (246) at (-7, 5) {};
		\node [style=none] (247) at (5, 5) {};
		\node [style=none] (248) at (2.75, 4.25) {};
		\node [style=none] (249) at (-1, -1.75) {};
		\node [style=none] (250) at (-7.5, -5) {\color{blue} \footnotesize $l$};
		\node [style=none] (251) at (5.75, 4) {\color{orange} \footnotesize $n$};
		\node [style=none] (252) at (3.5, 4) {\color{magenta} \footnotesize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [blue, in=-90, out=90, looseness=0.75] (9.center) to (26.center);
		\draw [orange, in=-90, out=90, looseness=0.75] (16.center) to (27.center);
		\draw (42.center) to (13);
		\draw [style=blue, dashed] (56.center) to (55.center);
		\draw [style=magenta, dashed] (58.center) to (57.center);
		\draw [style=orange, dashed] (60.center) to (59.center);
		\draw [blue] (55.center) to (14);
		\draw [magenta] (57.center) to (15);
		\draw [orange] (59.center) to (19);
		\draw (77.center) to (76);
		\draw (79.center) to (78);
		\draw (14) to (13);
		\draw (15) to (76);
		\draw (19) to (78);
		\draw (13) to (90.center);
		\draw (76) to (91.center);
		\draw (78) to (92.center);
		\draw (94.center) to (98.center);
		\draw (93.center) to (96.center);
		\draw (95.center) to (97.center);
		\draw [blue] (14) to (99.center);
		\draw [magenta] (15) to (100.center);
		\draw [orange] (19) to (101.center);
		\draw (102.center) to (103.center);
		\draw [magenta, in=-90, out=90, looseness=0.75] (221.center) to (222.center);
		\draw [style=magenta, in=-90, out=120] (223.center) to (228.center);
		\draw [style=magenta, dotted] (228.center) to (226.center);
		\draw [style=blue, in=-90, out=150] (229.center) to (233.center);
		\draw [style=blue, dotted] (233.center) to (231.center);
		\draw [style=orange, in=-90, out=60] (234.center) to (238.center);
		\draw [style=orange, dotted] (238.center) to (236.center);
		\draw (224.center) to (242.center);
		\draw [style=blue] (99.center) to (246.center);
		\draw [style=blue, in=-90, out=90, looseness=0.75] (246.center) to (245.center);
		\draw [style=orange] (247.center) to (101.center);
		\draw [style=orange, in=90, out=-90, looseness=0.75] (244.center) to (247.center);
		\draw [style=magenta, in=90, out=-90] (243.center) to (248.center);
		\draw [style=magenta, in=-90, out=90, looseness=1.25] (249.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -4) {$A$};
		\node [style=none] (1) at (0, -4) {$B$};
		\node [style=none] (2) at (7, -4) {$C$};
		\node [style=none] (3) at (0, 2) {$X$};
		\node [style=none] (6) at (0, 7.5) {$F$};
		\node [style=none] (8) at (-7, -3.5) {};
		\node [style=none] (9) at (-6.5, -3.5) {};
		\node [style=none] (11) at (0.75, -3.5) {};
		\node [style=none] (12) at (0, -3.5) {};
		\node [style=none] (13) at (-6.75, -4.5) {};
		\node [style=none] (15) at (-7.25, -4.5) {};
		\node [style=none] (16) at (-0.25, -4.5) {};
		\node [style=none] (19) at (6.5, -3.5) {};
		\node [style=none] (24) at (6.75, -4.5) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (0, 2.5) {};
		\node [style=none] (31) at (-0.75, 1.5) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (0, 1.5) {};
		\node [style=none] (38) at (-0.75, 7.25) {};
		\node [style=none] (39) at (0, 6.75) {};
		\node [style=none] (40) at (0.25, 6.75) {};
		\node [style=none] (48) at (-6.25, -6.5) {};
		\node [style=none] (62) at (-0.75, 3.25) {};
		\node [style=none] (63) at (-0.75, 4.5) {};
		\node [style=none] (64) at (-0.75, 3.25) {};
		\node [style=none] (65) at (-0.75, 3.5) {};
		\node [style=none] (68) at (-7.5, -5.75) {};
		\node [style=none] (69) at (-7.5, -6.5) {};
		\node [style=none] (71) at (-0.5, -5.75) {};
		\node [style=none] (73) at (-0.5, -6.5) {};
		\node [style=none] (74) at (6.5, -5.75) {};
		\node [style=none] (75) at (6.5, -6.5) {};
		\node [style=none] (80) at (-3.75, 0) {\color{blue} \footnotesize $i l$};
		\node [style=none] (81) at (-5.75, 5) {\color{blue} \footnotesize $l$};
		\node [style=none] (82) at (3.75, -0.25) {\color{orange} \footnotesize $k n$};
		\node [style=none] (85) at (-1, -1) {\color{magenta} \footnotesize $j m$};
		\node [style=none] (93) at (0.25, -4.5) {};
		\node [style=none] (94) at (0.75, -6.5) {};
		\node [style=none] (95) at (7.25, -4.5) {};
		\node [style=none] (96) at (7.75, -6.5) {};
		\node [style=none] (97) at (-8, -4.75) {\color{blue} \footnotesize $l$};
		\node [style=none] (98) at (-1, -4.75) {\color{magenta} \footnotesize $m$};
		\node [style=none] (99) at (6, -4.75) {\color{orange} \footnotesize $n$};
		\node [style=none] (125) at (10.5, 4) {\footnotesize  $l=\bar{j} \cdot k$};
		\node [style=none] (126) at (10.5, 3) {\footnotesize  $m=\bar{k} \cdot i$};
		\node [style=none] (127) at (10.5, 2) {\footnotesize  $n =\bar{i} \cdot j$};
		\node [style=none] (128) at (7, -3.5) {};
		\node [style=none] (129) at (0.75, 7.25) {};
		\node [style=none] (130) at (-0.75, 2.25) {};
		\node [style=none] (131) at (-2.25, 3.25) {};
		\node [style=none] (132) at (-2.25, 4.5) {};
		\node [style=none] (133) at (-2.25, 3.25) {};
		\node [style=none] (134) at (-2.25, 3.5) {};
		\node [style=none] (136) at (-8, -5.5) {\footnotesize \color{red}$0$};
		\node [style=none] (137) at (0.5, 2.5) {};
		\node [style=none] (138) at (0.75, 3.25) {};
		\node [style=none] (139) at (0.75, 4.5) {};
		\node [style=none] (140) at (0.75, 3.25) {};
		\node [style=none] (141) at (0.75, 3.5) {};
		\node [style=none] (142) at (5.75, 5) {\color{orange} \footnotesize $n$};
		\node [style=none] (143) at (3.5, 2.25) {\color{magenta} \footnotesize $m$};
		\node [style=none] (144) at (-2.75, 4) {\color{blue} \footnotesize $l$};
		\node [style=none] (145) at (-1.25, 4) {\color{magenta} \footnotesize $m$};
		\node [style=none] (146) at (1.25, 4) {\color{orange} \footnotesize $n$};
		\node [style=none] (147) at (-0.75, 5.75) {\footnotesize $i j k$};
		\node [style=none] (148) at (-1, -5.5) {\footnotesize \color{red}$0$};
		\node [style=none] (149) at (6, -5.5) {\footnotesize \color{red}$0$};
		\node [style=none] (150) at (-5, -0.75) {\footnotesize \color{red}$(0,1)$};
		\node [style=none] (153) at (10.5, 0) {\footnotesize  $i \cdot l = 0$};
		\node [style=none] (154) at (10.5, -1) {\footnotesize  $j \cdot m = 0$};
		\node [style=none] (155) at (10.5, -2) {\footnotesize  $k \cdot n = 0$};
		\node [style=none] (156) at (-1, -1.75) {\footnotesize \color{red}$(0,1)$};
		\node [style=none] (157) at (4.75, -1) {\footnotesize \color{red}$(0,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow, in=-165, out=90, looseness=1.25] (8.center) to (38.center);
		\draw [style=blue arrow] (9.center) to (31.center);
		\draw [style=orange arrow] (19.center) to (32.center);
		\draw [style=magenta arrow, in=-45, out=60, looseness=1.25] (11.center) to (40.center);
		\draw [style=magenta arrow] (12.center) to (33.center);
		\draw [style=arrow plain] (30.center) to (39.center);
		\draw [style=arrow plain, in=-60, out=90] (48.center) to (13.center);
		\draw [style=magenta, in=-90, out=120] (29.center) to (65.center);
		\draw [style=magenta, dotted] (65.center) to (63.center);
		\draw [style=blue, dotted] (69.center) to (68.center);
		\draw [style=magenta, dotted] (73.center) to (71.center);
		\draw [style=orange, dotted] (75.center) to (74.center);
		\draw [style=blue arrow, in=-120, out=90] (68.center) to (15.center);
		\draw [style=magenta arrow, in=-120, out=90] (71.center) to (16.center);
		\draw [style=orange arrow, in=-120, out=90, looseness=1.25] (74.center) to (24.center);
		\draw [style=arrow plain, in=-60, out=90] (94.center) to (93.center);
		\draw [style=arrow plain, in=-60, out=90] (96.center) to (95.center);
		\draw [style=orange arrow, in=-15, out=90, looseness=1.25] (128.center) to (129.center);
		\draw [style=blue, in=-90, out=150] (130.center) to (134.center);
		\draw [style=blue, dotted] (134.center) to (132.center);
		\draw [style=orange, in=-90, out=60] (137.center) to (141.center);
		\draw [style=orange, dotted] (141.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoNodes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very small black dot] (0) at (-4, -1.25) {};
		\node [style=very small black dot] (1) at (-5.5, 1.75) {};
		\node [style=very small black dot] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-5.3, 1.25) {};
		\node [style=none] (4) at (-2.7, 1.25) {};
		\node [style=none] (5) at (-4.3, -0.75) {};
		\node [style=none] (6) at (-3.7, -0.75) {};
		\node [style=none] (7) at (-5.475, 2.25) {};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (-4, -1.75) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [align=center, text width=4cm, font={\footnotesize}] (14) at (11, 1.75) {\color{red} (+ values outside the practical outputs)};
		\node [align=center] (15) at (-4, -3.25) {\color{blue} $A^0$ \\ \color{blue} `Alice loses'};
		\node [style=none] (16) at (-10, -1.25) {inputs};
		\node [style=none] (17) at (-10, 1.75) {outputs};
		\node [font={\footnotesize}] (18) at (-2, -1.25) {$l=0$};
		\node [align=center, font={\footnotesize}] (19) at (-6, 4.25) { $ \begin{cases} l =0 \\ i_1 =1 \\  i_2 =0 \end{cases} $};
		\node [align=center, font={\footnotesize}] (20) at (-2, 4.25) { $ \begin{cases} l =0 \\ i_1 =0 \\  i_2 =1 \end{cases} $};
		\node [style=very small black dot] (21) at (4, -1.25) {};
		\node [style=very small black dot] (22) at (2.5, 1.75) {};
		\node [style=very small black dot] (23) at (5.5, 1.75) {};
		\node [style=none] (24) at (2.7, 1.25) {};
		\node [style=none] (25) at (5.3, 1.25) {};
		\node [style=none] (26) at (3.7, -0.75) {};
		\node [style=none] (27) at (4.3, -0.75) {};
		\node [style=none] (28) at (2.525, 2.25) {};
		\node [style=none] (29) at (5.5, 2.25) {};
		\node [style=none] (30) at (2, 1.75) {};
		\node [style=none] (31) at (4, -1.75) {};
		\node [style=none] (32) at (6, 1.75) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [align=center] (35) at (4, -3.25) {\color{blue} $A^1$ \\ \color{blue} `Alice wins'};
		\node [font={\footnotesize}] (36) at (6, -1.25) {$l=1$};
		\node [align=center, font={\footnotesize}] (37) at (2, 4.25) { $ \begin{cases} l =1\\ i_1 =1 \\  i_2 =0 \end{cases} $};
		\node [align=center, font={\footnotesize}] (38) at (6, 4.25) { $ \begin{cases} l =1 \\ i_1 =0 \\  i_2 =1 \end{cases} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (5.center) to (3.center);
		\draw [style=arrow plain] (6.center) to (4.center);
		\draw [style=dashed, blue] (11.center)
			 to (12.center)
			 to [in=0, out=-120] (10.center)
			 to [in=-60, out=180] (13.center)
			 to (9.center)
			 to [in=180, out=120, looseness=1.25] (7.center)
			 to [in=180, out=0] (8.center)
			 to [in=60, out=0] cycle;
		\draw [style=arrow plain] (26.center) to (24.center);
		\draw [style=arrow plain] (27.center) to (25.center);
		\draw [style=dashed, blue] (32.center) to (33.center);
		\draw [style=dashed, blue, in=0, out=-120] (33.center) to (31.center);
		\draw [style=dashed, blue, in=-60, out=180] (31.center) to (34.center);
		\draw [style=dashed, blue] (34.center) to (30.center);
		\draw [style=dashed, blue, in=180, out=120, looseness=1.25] (30.center) to (28.center);
		\draw [style=dashed, blue, in=180, out=0] (28.center) to (29.center);
		\draw [style=dashed, blue, in=60, out=0] (29.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoNodesNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very small black dot] (0) at (-4, -1.25) {};
		\node [style=very small black dot] (1) at (-5.5, 1.75) {};
		\node [style=very small black dot] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-5.3, 1.25) {};
		\node [style=none] (4) at (-2.7, 1.25) {};
		\node [style=none] (5) at (-4.3, -0.75) {};
		\node [style=none] (6) at (-3.7, -0.75) {};
		\node [style=none] (7) at (-5.475, 2.25) {};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (-4, -1.75) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [align=center, text width=4cm, font={\footnotesize}] (14) at (11, 1.75) {\color{red} (+ values outside the practical outputs)};
		\node [align=center] (15) at (-4, -3.25) {\color{blue} $A^0$ \\ \color{blue} `Alice loses'};
		\node [style=none] (16) at (-10, -1.25) {inputs};
		\node [style=none] (17) at (-10, 1.75) {outputs};
		\node [font={\footnotesize}] (18) at (-2, -1.25) {$l=0$};
		\node [align=center, font={\footnotesize}] (19) at (-6, 3.75) { $ \begin{cases} l =0 \\ i=0 \end{cases} $};
		\node [align=center, font={\footnotesize}] (20) at (-2, 3.75) { $ \begin{cases} l =0 \\ i=1 \end{cases} $};
		\node [align=center] (35) at (4, -3.25) {\color{blue} $A^1$ \\ \color{blue} `Alice wins'};
		\node [font={\footnotesize}] (36) at (6, -1.25) {$l=1$};
		\node [align=center, font={\footnotesize}] (38) at (4, 3.75) { $ \begin{cases} l =1 \\ i = 0 \end{cases} $};
		\node [style=very small black dot] (39) at (4, -1.25) {};
		\node [style=very small black dot] (40) at (4, 1.75) {};
		\node [style=none] (41) at (4, -1) {};
		\node [style=none] (42) at (4, 1.5) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (45) at (4.5, -1) {};
		\node [style=none] (46) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (5.center) to (3.center);
		\draw [style=arrow plain] (6.center) to (4.center);
		\draw [style=dashed, blue] (11.center)
			 to (12.center)
			 to [in=0, out=-120] (10.center)
			 to [in=-60, out=180] (13.center)
			 to (9.center)
			 to [in=180, out=120, looseness=1.25] (7.center)
			 to [in=180, out=0] (8.center)
			 to [in=60, out=0] cycle;
		\draw [style=arrow] (41.center) to (42.center);
		\draw [style=dashed blue] (44.center) to (43.center);
		\draw [style=dashed blue, bend right=90, looseness=2.50] (43.center) to (45.center);
		\draw [style=dashed blue] (45.center) to (46.center);
		\draw [style=dashed blue, in=90, out=90, looseness=2.50] (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LuganoWithZeroes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -4) {$A$};
		\node [style=none] (1) at (0, -4) {$B$};
		\node [style=none] (2) at (5, -4) {$C$};
		\node [style=none] (3) at (-5, 2) {$X$};
		\node [style=none] (4) at (0, 2) {$Y$};
		\node [style=none] (5) at (5, 2) {$Z$};
		\node [style=none] (6) at (-0.25, 6.75) {$F$};
		\node [style=none] (7) at (-5.25, -3.5) {};
		\node [style=none] (8) at (-5, -3.5) {};
		\node [style=none] (9) at (-4.5, -3.5) {};
		\node [style=none] (10) at (-0.5, -3.5) {};
		\node [style=none] (11) at (0, -3.5) {};
		\node [style=none] (12) at (0.5, -3.5) {};
		\node [style=none] (13) at (-4.75, -4.5) {};
		\node [style=none] (15) at (-5.25, -4.5) {};
		\node [style=none] (16) at (-0.25, -4.5) {};
		\node [style=none] (19) at (4.5, -3.5) {};
		\node [style=none] (20) at (5, -3.5) {};
		\node [style=none] (21) at (5.25, -3.5) {};
		\node [style=none] (24) at (4.75, -4.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style=none] (26) at (-4.5, 1.5) {};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-4.75, 2.5) {};
		\node [style=none] (29) at (-0.25, 2.5) {};
		\node [style=none] (30) at (0.5, 2.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (4.5, 1.5) {};
		\node [style=none] (34) at (5.5, 1.5) {};
		\node [style=none] (35) at (4.75, 2.5) {};
		\node [style=none] (36) at (5.5, 2.5) {};
		\node [style=none] (37) at (-1.25, 6.25) {};
		\node [style=none] (38) at (-1, 6) {};
		\node [style=none] (39) at (-0.25, 6) {};
		\node [style=none] (40) at (0, 6) {};
		\node [style=none] (41) at (0.75, 6.25) {};
		\node [style=none] (42) at (0.5, 6) {};
		\node [style=none] (43) at (-6.25, 0.25) {};
		\node [style=none] (44) at (-6.25, -2) {};
		\node [style=none] (45) at (6.25, 0.25) {};
		\node [style=none] (46) at (6.25, -2) {};
		\node [style=none] (48) at (-4.25, -6) {};
		\node [style=none] (56) at (-6.75, -1.25) {};
		\node [style=none] (57) at (6.75, -1.25) {};
		\node [style=none] (58) at (-6.75, -0.5) {};
		\node [style=none] (59) at (6.75, -0.5) {};
		\node [style=none] (60) at (-5.5, 4.25) {};
		\node [style=none] (61) at (-5.5, 3.25) {};
		\node [style=none] (62) at (-0.5, 3) {};
		\node [style=none] (63) at (-0.5, 4.25) {};
		\node [style=none] (64) at (-0.5, 3) {};
		\node [style=none] (65) at (-0.5, 3.25) {};
		\node [style=none] (66) at (4.5, 3.25) {};
		\node [style=none] (67) at (4.5, 4.25) {};
		\node [style=none] (68) at (-5.5, -5.25) {};
		\node [style=none] (69) at (-5.5, -6) {};
		\node [style=none] (71) at (-0.5, -5.25) {};
		\node [style=none] (73) at (-0.5, -6) {};
		\node [style=none] (74) at (4.5, -5.25) {};
		\node [style=none] (75) at (4.5, -6) {};
		\node [style=none] (76) at (-6.25, -2.75) {\color{orange} \footnotesize $i_1$};
		\node [style=none] (77) at (6.25, -2.75) {\color{blue} \footnotesize $k_2$};
		\node [style=none] (80) at (-3.25, -2.75) {\color{magenta} \footnotesize $i_2$};
		\node [style=none] (81) at (-1.75, -2.75) {\color{blue} \footnotesize $j_1$};
		\node [style=none] (82) at (1.75, -2.75) {\color{orange} \footnotesize $j_2$};
		\node [style=none] (83) at (3.25, -2.75) {\color{magenta} \footnotesize $k_1$};
		\node [style=none] (84) at (-5.25, -1.75) {\color{blue} \footnotesize $l$};
		\node [style=none] (85) at (0.25, -1.75) {\color{magenta} \footnotesize $m$};
		\node [style=none] (86) at (5.25, -1.75) {\color{orange} \footnotesize $n$};
		\node [style=none] (87) at (-6, 3.75) {\color{blue} \footnotesize $l$};
		\node [style=none] (88) at (-1, 3.75) {\color{magenta} \footnotesize $m$};
		\node [style=none] (89) at (4, 3.75) {\color{orange} \footnotesize $n$};
		\node [style=none] (90) at (-3.5, 5.5) {\color{blue} \footnotesize $k_2 j_1$};
		\node [style=none] (91) at (-0.75, 5) {\color{magenta} \footnotesize $i_2 k_1$};
		\node [style=none] (92) at (4.25, 5.75) {\color{orange} \footnotesize $j_2 i_1$};
		\node [style=none] (93) at (0.25, -4.5) {};
		\node [style=none] (94) at (0.75, -6) {};
		\node [style=none] (95) at (5.25, -4.5) {};
		\node [style=none] (96) at (5.75, -6) {};
		\node [style=none] (97) at (-6, -5.25) {\color{blue} \footnotesize $l$};
		\node [style=none] (98) at (-1, -5.25) {\color{magenta} \footnotesize $m$};
		\node [style=none] (99) at (4, -5.25) {\color{orange} \footnotesize $n$};
		\node [style=none] (112) at (-6, 3) {\footnotesize \color{red} $0$};
		\node [style=none] (115) at (-1, 3) {\footnotesize \color{red} $0$};
		\node [style=none] (116) at (4, 3) {\footnotesize \color{red} $0$};
		\node [style=none] (121) at (10.5, -1) {\footnotesize $i_1+i_2=1$};
		\node [style=none] (122) at (10.5, -2) {\footnotesize $j_1+j_2=1$};
		\node [style=none] (123) at (10.5, -3) {\footnotesize $k_1+k_2=1$};
		\node [style=none] (125) at (10.5, 4) {\footnotesize  $l=k_2 \cdot j_1$};
		\node [style=none] (126) at (10.5, 3) {\footnotesize  $m=i_2 \cdot k_1$};
		\node [style=none] (127) at (10.5, 2) {\footnotesize $n=j_2 \cdot i_1$};
		\node [style=none] (128) at (-6.5, 1) {\color{blue} \footnotesize $k_2$};
		\node [style=none] (129) at (6.5, 1) {\color{orange} \footnotesize $i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow, in=-135, out=90, looseness=0.75] (8.center) to (38.center);
		\draw [style=blue arrow] (43.center) to (25.center);
		\draw [style=blue arrow] (10.center) to (26.center);
		\draw [style=magenta arrow] (9.center) to (31.center);
		\draw [style=magenta arrow] (19.center) to (32.center);
		\draw [style=magenta arrow, in=-60, out=60] (11.center) to (40.center);
		\draw [style=orange arrow, in=-60, out=90, looseness=0.75] (20.center) to (42.center);
		\draw [style=orange] (7.center) to (44.center);
		\draw [style=orange arrow] (45.center) to (34.center);
		\draw [style=orange arrow] (12.center) to (33.center);
		\draw [style=orange arrow, in=-15, out=75] (36.center) to (41.center);
		\draw [style=blue] (21.center) to (46.center);
		\draw [style=blue arrow, in=-150, out=75, looseness=0.75] (28.center) to (37.center);
		\draw [style=magenta arrow, in=-75, out=75, looseness=0.75] (30.center) to (39.center);
		\draw [style=arrow plain, in=-60, out=90] (48.center) to (13.center);
		\draw [style=blue, dotted] (46.center) to (57.center);
		\draw [style=orange, dotted] (44.center) to (56.center);
		\draw [style=orange, dotted] (59.center) to (45.center);
		\draw [style=blue, dotted] (58.center) to (43.center);
		\draw [style=blue, dotted] (61.center) to (60.center);
		\draw [style=blue, in=-90, out=120, looseness=1.25] (27.center) to (61.center);
		\draw [style=magenta, in=-90, out=120] (29.center) to (65.center);
		\draw [style=magenta, dotted] (65.center) to (63.center);
		\draw [style=orange, in=270, out=120, looseness=1.25] (35.center) to (66.center);
		\draw [style=orange, dotted] (66.center) to (67.center);
		\draw [style=blue, dotted] (69.center) to (68.center);
		\draw [style=magenta, dotted] (73.center) to (71.center);
		\draw [style=orange, dotted] (75.center) to (74.center);
		\draw [style=blue arrow, in=-120, out=90] (68.center) to (15.center);
		\draw [style=magenta arrow, in=-120, out=90] (71.center) to (16.center);
		\draw [style=orange arrow, in=-120, out=90, looseness=1.25] (74.center) to (24.center);
		\draw [style=arrow plain, in=-60, out=90] (94.center) to (93.center);
		\draw [style=arrow plain, in=-60, out=90] (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcessSummary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3.25) {$\textrm{loser } 1$};
		\node [style=none] (1) at (4, -3.25) {$\textrm{loser }n$};
		\node [style=none] (2) at (0, -3.25) {\ldots};
		\node [style=none] (3) at (0, 2) {\textrm{chancellor}};
		\node [style=none] (4) at (0, 5.25) {\textrm{president}};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (3, -2.5) {};
		\node [style=none] (9) at (-1, 4.5) {};
		\node [style=none] (10) at (1, 4.5) {};
		\node [style=none] (11) at (0, 4.5) {};
		\node [style=none] (12) at (-4, -2.5) {};
		\node [style=none] (13) at (4, -2.5) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0, -0.5) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right] (5.center) to (6.center);
		\draw [style=arrow, bend left] (8.center) to (7.center);
		\draw [style=arrow, bend left] (12.center) to (9.center);
		\draw [style=arrow, bend right] (13.center) to (10.center);
		\draw [style=arrow] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$B$};
		\node [style=none] (1) at (-1, -6) {$A$};
		\node [style=none] (2) at (-5, 0) {$C$};
		\node [style=none] (3) at (-1, 6) {$D$};
		\node [style=none] (4) at (-1, 8) {};
		\node [style=none] (5) at (4, 8) {};
		\node [style=none] (6) at (-1, -8) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (-0.25, 5.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (-0.25, -5.75) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (-1.75, 5.75) {};
		\node [style=none] (16) at (-0.75, 5.25) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=none] (19) at (-4.25, -0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (2.25, -0.25) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (24) at (4, -8) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=none] (26) at (-1, 6.5) {};
		\node [style=none] (27) at (-1, -6.5) {};
		\node [style=none] (28) at (-5, -0.75) {};
		\node [style=none] (29) at (-1.75, -5.75) {};
		\node [style=none] (30) at (-1.75, 6.25) {};
		\node [style=none] (31) at (-1.75, -6.25) {};
		\node [style=none] (33) at (-1.75, 1) { $k_2$};
		\node [style=none] (34) at (-0.5, 2.75) { $k_3$};
		\node [style=none] (35) at (2.25, 4.25) { $k_4$};
		\node [style=none] (37) at (-7.75, 0) { $k_5$};
		\node [style=none] (38) at (2.5, -3.75) { $k_1$};
		\node [style=none] (39) at (4.75, 0) { $\mu_{k_2 k_1}^{k_3 k_4}$};
		\node [style=none] (40) at (-6, 0) { $\nu^{k_2}$};
		\node [style=none] (41) at (0.5, 6.75) { $\sigma_{k_3 k_4}^{k_5}$};
		\node [style=none] (42) at (0.25, -6.5) { $\lambda_{k_5}^{k_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain, in=-30, out=105] (8.center) to (9.center);
		\draw [style=arrow plain, in=-150, out=75] (12.center) to (13.center);
		\draw [style=arrow plain, in=-75, out=150] (17.center) to (16.center);
		\draw [style=arrow plain, in=-30, out=150, looseness=1.25] (18.center) to (19.center);
		\draw [style=arrow plain, in=-150, out=30, looseness=1.25] (20.center) to (21.center);
		\draw [style=arrow plain, in=-90, out=75] (22.center) to (5.center);
		\draw [style=arrow plain] (26.center) to (4.center);
		\draw [style=arrow plain] (6.center) to (27.center);
		\draw [style=arrow plain, in=-105, out=30] (11.center) to (10.center);
		\draw [style=arrow plain, in=-75, out=150] (29.center) to (28.center);
		\draw [style=arrow plain, in=-165, out=165, looseness=1.50] (30.center) to (31.center);
		\draw [style=arrow plain, in=-75, out=90] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedGraphSwitch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$A$};
		\node [style=none] (1) at (3.25, 0) {$B$};
		\node [style=none] (2) at (0, -5.25) {$P$};
		\node [style=none] (3) at (0, -7.25) {};
		\node [style=none] (4) at (0, 5.25) {$F$};
		\node [style=none] (5) at (0, 7.25) {};
		\node [style=none] (6) at (0, -5.75) {};
		\node [style=none] (7) at (0.75, -5) {};
		\node [style=none] (8) at (-0.75, -5) {};
		\node [style=none] (9) at (-0.75, 5) {};
		\node [style=none] (10) at (0.75, 5) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (3, -3.5) {$j$};
		\node [style=none] (20) at (-3.5, -3.5) {$i$};
		\node [style=none] (21) at (3, 3.5) {$n$};
		\node [style=none] (22) at (-3.5, 3.5) {$m$};
		\node [style=none] (23) at (0, 5.75) {};
		\node [style=none] (24) at (1.575, 3.5) {$\textcolor{red}{1}$};
		\node [style=none] (25) at (-1.825, 3.5) {$\textcolor{red}{0}$};
		\node [style=none] (26) at (-1.825, -3.5) {$\textcolor{red}{1}$};
		\node [style=none] (27) at (1.575, -3.5) {$\textcolor{red}{0}$};
		\node [style=none] (28) at (0, 1.25) {$\textcolor{red}{1}$};
		\node [style=none] (29) at (0, -1.25) {$\textcolor{red}{0}$};
		\node [style=none] (30) at (0, 2.55) {$l$};
		\node [style=none] (31) at (0, -2.55) {$k$};
		\node [style=none] (32) at (-1.5, -5.75) {$\delta^{ij}$};
		\node [style=none] (33) at (-5.25, 0) {$\delta_{ik}^{ml}$};
		\node [style=none] (34) at (4.75, 0) {$\delta_{lj}^{kn}$};
		\node [style=none] (35) at (-1.5, 5.75) {$\delta_{mn}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (6.center);
		\draw [style=arrow plain, in=-90, out=150] (8.center) to (13.center);
		\draw [style=arrow plain, in=-90, out=30] (7.center) to (15.center);
		\draw [style=arrow plain, in=-30, out=90] (16.center) to (10.center);
		\draw [style=arrow plain, in=-150, out=90] (11.center) to (9.center);
		\draw [style=arrow plain, bend left=45] (12.center) to (17.center);
		\draw [style=arrow plain, bend left=45] (18.center) to (14.center);
		\draw [style=arrow plain] (23.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedGraphSwitchMatching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$A$};
		\node [style=none] (1) at (3.25, 0) {$B$};
		\node [style=none] (2) at (0, -5.25) {$P$};
		\node [style=none] (3) at (0, -7.25) {};
		\node [style=none] (4) at (0, 5.25) {$F$};
		\node [style=none] (5) at (0, 7.25) {};
		\node [style=none] (6) at (0, -5.75) {};
		\node [style=none] (7) at (0.75, -5) {};
		\node [style=none] (8) at (-0.75, -5) {};
		\node [style=none] (9) at (-0.75, 5) {};
		\node [style=none] (10) at (0.75, 5) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (3, -3.5) {$i$};
		\node [style=none] (20) at (-3.5, -3.5) {$i$};
		\node [style=none] (21) at (3, 3.5) {$i$};
		\node [style=none] (22) at (-3.5, 3.5) {$i$};
		\node [style=none] (23) at (0, 5.75) {};
		\node [style=none] (24) at (1.575, 3.5) {$\textcolor{red}{1}$};
		\node [style=none] (25) at (-1.825, 3.5) {$\textcolor{red}{0}$};
		\node [style=none] (26) at (-1.825, -3.5) {$\textcolor{red}{1}$};
		\node [style=none] (27) at (1.575, -3.5) {$\textcolor{red}{0}$};
		\node [style=none] (28) at (0, 1.25) {$\textcolor{red}{1}$};
		\node [style=none] (29) at (0, -1.25) {$\textcolor{red}{0}$};
		\node [style=none] (30) at (0, 2.55) {$i$};
		\node [style=none] (31) at (0, -2.55) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (6.center);
		\draw [style=arrow plain, in=-90, out=150] (8.center) to (13.center);
		\draw [style=arrow plain, in=-90, out=30] (7.center) to (15.center);
		\draw [style=arrow plain, in=-30, out=90] (16.center) to (10.center);
		\draw [style=arrow plain, in=-150, out=90] (11.center) to (9.center);
		\draw [style=arrow plain, bend left=45] (12.center) to (17.center);
		\draw [style=arrow plain, bend left=45] (18.center) to (14.center);
		\draw [style=arrow plain] (23.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SwitchBranchGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.75) {};
		\node [style=none] (34) at (-1, -5) {};
		\node [style=none] (51) at (-3.5, -2.5) {};
		\node [style=none] (64) at (-0.75, -4.5) {};
		\node [style=none] (65) at (0, -5) {$P$};
		\node [style=none] (66) at (-4.25, -2) {$A^0$};
		\node [style=none] (67) at (4.25, -2) {$B^1$};
		\node [style=none] (68) at (-4.25, 2) {$B^0$};
		\node [style=none] (69) at (4.25, 2) {$A^1$};
		\node [style=none] (70) at (0, 5) {$F$};
		\node [style=none] (71) at (4, -2.75) {};
		\node [style=none] (72) at (1, -5) {};
		\node [style=none] (73) at (3.5, -2.5) {};
		\node [style=none] (74) at (0.75, -4.5) {};
		\node [style=none] (75) at (-4.25, 1.25) {};
		\node [style=none] (76) at (-4.25, -1.25) {};
		\node [style=none] (77) at (4.25, 1.25) {};
		\node [style=none] (78) at (4.25, -1.25) {};
		\node [style=none] (79) at (-4, 2.75) {};
		\node [style=none] (80) at (-1, 5) {};
		\node [style=none] (81) at (-3.5, 2.5) {};
		\node [style=none] (82) at (-0.75, 4.5) {};
		\node [style=none] (83) at (4, 2.75) {};
		\node [style=none] (84) at (1, 5) {};
		\node [style=none] (85) at (3.5, 2.5) {};
		\node [style=none] (86) at (0.75, 4.5) {};
		\node [style=none] (87) at (-3.5, 1.5) {};
		\node [style=none] (88) at (-0.25, -4.25) {};
		\node [style=none] (89) at (3.5, 1.5) {};
		\node [style=none] (90) at (0.25, -4.25) {};
		\node [style=none] (91) at (0.25, 4.25) {};
		\node [style=none] (92) at (3.5, -1.5) {};
		\node [style=none] (93) at (-0.25, 4.25) {};
		\node [style=none] (94) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green dashed arrow, bend left=15] (34.center) to (0.center);
		\draw [style=arrow] (64.center) to (51.center);
		\draw [style=green dashed arrow, bend right=15] (72.center) to (71.center);
		\draw [style=arrow] (74.center) to (73.center);
		\draw [style=arrow] (76.center) to (75.center);
		\draw [style=arrow] (78.center) to (77.center);
		\draw [style=red dashed arrow, bend left=15] (79.center) to (80.center);
		\draw [style=arrow] (81.center) to (82.center);
		\draw [style=red dashed arrow, bend right=15] (83.center) to (84.center);
		\draw [style=arrow] (85.center) to (86.center);
		\draw [style=green dashed arrow, bend right=15] (88.center) to (87.center);
		\draw [style=green dashed arrow, bend left=15] (90.center) to (89.center);
		\draw [style=red dashed arrow, bend left=15] (92.center) to (91.center);
		\draw [style=red dashed arrow, bend right=15] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Univocality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge map] (0) at (4, 0) {$\mu^\aug$};
		\node [style=semilarge map] (1) at (0, -6) {$\lambda^\aug$};
		\node [style=semilarge map] (2) at (-4, 0) {$\nu^\aug$};
		\node [style=semilarge map] (3) at (0, 6) {$\sigma^\aug$};
		\node [style=none] (4) at (0.25, 8.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (-1, -5.75) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-4.75, 0.25) {};
		\node [style=none] (18) at (3, -0.25) {};
		\node [style=none] (19) at (4.5, 0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (24) at (-4.75, -0.25) {};
		\node [style=none] (26) at (-1, 6.25) {};
		\node [style=none] (28) at (-6, 0) {};
		\node [style=none] (29) at (-2.75, 7.5) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (-0.5, 5.75) {};
		\node [style=none] (33) at (-1, -6.25) {};
		\node [style=none] (34) at (-6, 0) {};
		\node [style=none] (35) at (-2.75, -7.5) {};
		\node [style=none] (36) at (-6, 8.5) {};
		\node [style=none] (37) at (-3.25, 0.25) {};
		\node [style=none] (38) at (-6, 8.5) {};
		\node [style=none] (39) at (-3.25, -8.5) {};
		\node [style=none] (40) at (0.25, -8.5) {};
		\node [style=none] (41) at (1, -8.5) {};
		\node [style=none] (42) at (0.25, -6.25) {};
		\node [style=none] (43) at (1, -6.25) {};
		\node [style=none] (44) at (4.5, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (4, -8.5) {};
		\node [style=none] (47) at (4.5, -8.5) {};
		\node [style=none] (48) at (5, -8.5) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (4, 8.5) {};
		\node [style=none] (51) at (4.5, 8.5) {};
		\node [style=none] (52) at (5, 8.5) {};
		\node [style=none] (53) at (0.75, 5.75) {};
		\node [style=none] (54) at (1, 6.5) {};
		\node [style=none] (55) at (0.25, 6.5) {};
		\node [style=none] (56) at (1, 8.5) {};
		\node [style=none] (57) at (2.75, -8.5) {};
		\node [style=none] (58) at (0.25, -5.75) {};
		\node [style=none] (59) at (1, -5.75) {};
		\node [style=none] (60) at (-3, 8.5) {};
		\node [style=none] (61) at (-2.25, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (10.center) to (9.center);
		\draw [in=0, out=90] (26.center) to (29.center);
		\draw [in=90, out=180, looseness=0.75] (29.center) to (28.center);
		\draw [in=0, out=-90] (33.center) to (35.center);
		\draw [in=-90, out=-180, looseness=0.75] (35.center) to (34.center);
		\draw [in=90, out=-90] (31.center) to (15.center);
		\draw [in=90, out=-90] (32.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.25] (17.center) to (18.center);
		\draw [style=blue, in=90, out=-90] (38.center) to (37.center);
		\draw [style=blue] (55.center) to (4.center);
		\draw [style=blue] (56.center) to (54.center);
		\draw [style=blue] (50.center) to (7.center);
		\draw [style=blue] (51.center) to (19.center);
		\draw [style=blue] (52.center) to (49.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (47.center) to (44.center);
		\draw [style=blue] (21.center) to (48.center);
		\draw [style=blue, in=90, out=-90] (53.center) to (57.center);
		\draw [style=blue] (43.center) to (41.center);
		\draw [style=blue] (42.center) to (40.center);
		\draw [style=blue] (16.center) to (39.center);
		\draw [style=blue, in=90, out=-90] (60.center) to (58.center);
		\draw [style=blue, in=90, out=-90] (61.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_then_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=none] (5) at (0, 3.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0.75, 3.5) {$T'$};
		\node [style=none] (15) at (0.75, -3) {$T$};
		\node [style=semilarge map] (20) at (1.5, 0) {$V$};
		\node [style=semilarge map] (21) at (-1.75, 0) {$U$};
		\node [style=none] (22) at (-2.5, -3.25) {};
		\node [style=none] (23) at (-2.5, 3.75) {};
		\node [style=none] (24) at (2.25, -3.25) {};
		\node [style=none] (25) at (2.25, 3.75) {};
		\node [style=none] (26) at (-3.25, 3.5) {$X^\textit{out}$};
		\node [style=none] (27) at (-3.25, -3) {$X^\textit{in}$};
		\node [style=none] (28) at (3, 3.5) {$Y^\textit{out}$};
		\node [style=none] (29) at (3, -3) {$Y^\textit{in}$};
		\node [style=point] (30) at (-4.5, 0.75) {$0$};
		\node [style=copoint] (31) at (-4.5, -0.75) {$0$};
		\node [style=none] (32) at (-4.5, -3.25) {};
		\node [style=none] (33) at (-4.5, 3.75) {};
		\node [style=none] (34) at (-5.25, -2.875) {${ C}$};
		\node [style=none] (35) at (-5.25, 3.375) {${ C'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (3.center);
		\draw [in=90, out=90] (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=-90] (13.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (7.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (32.center) to (31);
		\draw (30) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b_then_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=none] (5) at (0, 3.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0.75, 3.5) {$T'$};
		\node [style=none] (15) at (0.75, -3) {$T$};
		\node [style=semilarge map] (16) at (1.5, 0) {$V$};
		\node [style=semilarge map] (17) at (-1.75, 0) {$U$};
		\node [style=none] (18) at (-2.5, -3.25) {};
		\node [style=none] (19) at (-2.5, 3.75) {};
		\node [style=none] (20) at (2.25, -3.25) {};
		\node [style=none] (21) at (2.25, 3.75) {};
		\node [style=none] (22) at (-3.25, 3.5) {$X^\textit{out}$};
		\node [style=none] (23) at (-3.25, -3) {$X^\textit{in}$};
		\node [style=none] (24) at (3, 3.5) {$Y^\textit{out}$};
		\node [style=none] (25) at (3, -3) {$Y^\textit{in}$};
		\node [style=point] (26) at (-4.5, 0.75) {$1$};
		\node [style=copoint] (27) at (-4.5, -0.75) {$1$};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-4.5, 3.75) {};
		\node [style=none] (30) at (-5.25, -2.875) {${ C}$};
		\node [style=none] (31) at (-5.25, 3.375) {${ C'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (3.center);
		\draw [in=90, out=90] (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=-90] (13.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (7.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (27);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branchedrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very small black dot] (0) at (7.5, -1.5) {};
		\node [style=very small black dot] (1) at (9, -1.5) {};
		\node [style=very small black dot] (2) at (-3.5, -1.5) {};
		\node [style=very small black dot] (3) at (-1.25, 1.5) {};
		\node [style=very small black dot] (4) at (-1.25, -1.5) {};
		\node [style=very small black dot] (5) at (0.5, -1.5) {};
		\node [style=very small black dot] (6) at (0.5, 1.5) {};
		\node [style=very small black dot] (7) at (2, -1.5) {};
		\node [style=very small black dot] (8) at (-4.25, 1.5) {};
		\node [style=very small black dot] (9) at (2, 1.5) {};
		\node [style=very small black dot] (10) at (3.5, -1.5) {};
		\node [style=very small black dot] (11) at (-2.75, 1.5) {};
		\node [style=very small black dot] (12) at (5, -1.5) {};
		\node [style=very small black dot] (13) at (4.25, 1.5) {};
		\node [style=very small black dot] (14) at (8, 1.5) {};
		\node [style=none] (15) at (-4.125, 1) {};
		\node [style=none] (16) at (-2.875, 1) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (4.5, 1) {};
		\node [style=none] (30) at (3.5, -1) {};
		\node [style=none] (31) at (5, -1) {};
		\node [style=none] (32) at (-3.75, -1) {};
		\node [style=none] (33) at (-3.25, -1) {};
		\node [style=none] (34) at (-4.225, 2) {};
		\node [style=none] (35) at (-2.75, 2) {};
		\node [style=none] (37) at (-4.75, 1.5) {};
		\node [style=none] (38) at (-3.5, -2) {};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=none] (40) at (-3, -1.75) {};
		\node [style=none] (41) at (-4, -1.75) {};
		\node [style=none] (42) at (-1.25, 2) {};
		\node [style=none] (43) at (-1.5, 2) {};
		\node [style=none] (44) at (-1.75, 1.75) {};
		\node [style=none] (45) at (-0.75, 1.75) {};
		\node [style=none] (46) at (-1, 2) {};
		\node [style=none] (47) at (-1.25, -2) {};
		\node [style=none] (48) at (-1, -2) {};
		\node [style=none] (49) at (-1.5, -2) {};
		\node [style=none] (50) at (-1.75, -1.75) {};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (1.25, 2) {};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (2.25, 2) {};
		\node [style=none] (57) at (1.25, -2) {};
		\node [style=none] (58) at (2.25, -2) {};
		\node [style=none] (59) at (0.25, -2) {};
		\node [style=none] (60) at (0, -1.75) {};
		\node [style=none] (61) at (2.5, -1.75) {};
		\node [style=none] (62) at (3.525, -2) {};
		\node [style=none] (63) at (5, -2) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=none] (65) at (4.25, 2) {};
		\node [style=none] (66) at (5.5, -1.5) {};
		\node [style=none] (67) at (4.75, 1.75) {};
		\node [style=none] (68) at (3.75, 1.75) {};
		\node [style=none] (69) at (-2, 4) {};
		\node [style=none] (70) at (-3.25, 2.5) {};
		\node [style=none] (71) at (-1.25, 2.5) {};
		\node [style=none] (72) at (1.25, 2.5) {};
		\node [style=none] (73) at (3.75, 2.5) {};
		\node [style=none] (74) at (0.25, 4.75) {\color{blue} $\lambda_N$'s branches};
		\node [style=none] (75) at (-1, 3.75) {};
		\node [style=none] (76) at (1, 3.75) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [align=center, text width=4cm] (84) at (8.25, -4.75) {\color{red}values outside $\lambda_N$'s practical inputs};
		\node [style=none] (85) at (11.25, 0) {\Large $\lambda_N$};
		\node [align=center, text width=4cm] (92) at (8, 5) {\color{red}values outside $\lambda_N$'s practical outputs};
		\node [style=none] (93) at (-3.5, -2.75) {\color{blue} $N^\mathrm{I}$};
		\node [style=none] (94) at (-1.25, -2.75) {\color{blue} $N^\mathrm{II}$};
		\node [style=none] (95) at (1.25, -2.75) {\color{blue} $N^\mathrm{III}$};
		\node [style=none] (96) at (4.25, -2.75) {\color{blue} $N^\mathrm{IV}$};
		\node [style=none] (97) at (-8, -1.5) {inputs};
		\node [style=none] (98) at (-8, 1.5) {outputs};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (104) at (7.25, -1) {};
		\node [style=none] (105) at (7, -1.25) {};
		\node [style=none] (106) at (9.5, -1.25) {};
		\node [style=none] (107) at (9.25, -1) {};
		\node [style=none] (108) at (8.25, -2) {};
		\node [style=none] (109) at (9.25, -2) {};
		\node [style=none] (110) at (7.25, -2) {};
		\node [style=none] (111) at (7, -1.75) {};
		\node [style=none] (112) at (9.5, -1.75) {};
		\node [style=none] (115) at (8, 2) {};
		\node [style=none] (116) at (7.75, 2) {};
		\node [style=none] (117) at (7.5, 1.75) {};
		\node [style=none] (118) at (8.5, 1.75) {};
		\node [style=none] (119) at (8.25, 2) {};
		\node [style=none] (120) at (8, 1) {};
		\node [style=none] (121) at (8.25, 1) {};
		\node [style=none] (122) at (7.75, 1) {};
		\node [style=none] (123) at (7.5, 1.25) {};
		\node [style=none] (124) at (8.5, 1.25) {};
		\node [style=none] (125) at (8, 2.5) {};
		\node [style=none] (126) at (8, 3.75) {};
		\node [style=none] (127) at (8.25, -3.5) {};
		\node [style=none] (128) at (8.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (32.center) to (15.center);
		\draw [style=arrow plain] (33.center) to (16.center);
		\draw [style=arrow plain] (18.center) to (17.center);
		\draw [style=arrow plain] (25.center) to (19.center);
		\draw [style=arrow plain] (26.center) to (21.center);
		\draw [style=arrow plain] (24.center) to (20.center);
		\draw [style=arrow plain] (23.center) to (22.center);
		\draw [style=arrow plain] (30.center) to (27.center);
		\draw [style=arrow plain] (31.center) to (28.center);
		\draw [style=dashed, blue] (39.center)
			 to [in=75, out=-105] (40.center)
			 to [in=0, out=-105] (38.center)
			 to [in=-75, out=180] (41.center)
			 to [in=285, out=105] (37.center)
			 to [in=180, out=105, looseness=1.25] (34.center)
			 to [in=180, out=0] (35.center)
			 to [in=75, out=0] cycle;
		\draw [style=dashed, blue] (45.center)
			 to [in=90, out=-90] (51.center)
			 to [in=0, out=-90] (48.center)
			 to [in=360, out=180] (47.center)
			 to [in=360, out=180] (49.center)
			 to [in=270, out=180] (50.center)
			 to [in=270, out=90] (44.center)
			 to [in=180, out=90] (43.center)
			 to [in=180, out=0] (42.center)
			 to [in=180, out=0] (46.center)
			 to [in=90, out=0] cycle;
		\draw [style=dashed, blue] (55.center)
			 to [in=90, out=-90] (61.center)
			 to [in=0, out=-90] (58.center)
			 to [in=360, out=180] (57.center)
			 to [in=360, out=180] (59.center)
			 to [in=270, out=180] (60.center)
			 to [in=270, out=90] (54.center)
			 to [in=180, out=90] (53.center)
			 to [in=180, out=0] (52.center)
			 to [in=180, out=0] (56.center)
			 to [in=90, out=0] cycle;
		\draw [style=dashed, blue] (66.center)
			 to [in=-75, out=105] (67.center)
			 to [in=0, out=105] (65.center)
			 to [in=75, out=-180] (68.center)
			 to [in=-285, out=-105] (64.center)
			 to [in=-180, out=-105, looseness=1.25] (62.center)
			 to [in=-180, out=0] (63.center)
			 to [in=-75, out=0] cycle;
		\draw [style=blue] (70.center) to (69.center);
		\draw [style=blue] (71.center) to (75.center);
		\draw [style=blue] (72.center) to (76.center);
		\draw [style=blue] (73.center) to (77.center);
		\draw [style=dashed, red] (106.center)
			 to [in=90, out=-90] (112.center)
			 to [in=0, out=-90] (109.center)
			 to [in=360, out=180] (108.center)
			 to [in=360, out=180] (110.center)
			 to [in=270, out=180] (111.center)
			 to [in=270, out=90] (105.center)
			 to [in=180, out=90] (104.center)
			 to [in=180, out=0] (103.center)
			 to [in=180, out=0] (107.center)
			 to [in=90, out=0] cycle;
		\draw [style=dashed, red] (118.center)
			 to [in=90, out=-90] (124.center)
			 to [in=0, out=-90] (121.center)
			 to [in=360, out=180] (120.center)
			 to [in=360, out=180] (122.center)
			 to [in=270, out=180] (123.center)
			 to [in=270, out=90] (117.center)
			 to [in=180, out=90] (116.center)
			 to [in=180, out=0] (115.center)
			 to [in=180, out=0] (119.center)
			 to [in=90, out=0] cycle;
		\draw [style=red] (125.center) to (126.center);
		\draw [style=red] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branchgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -3) {};
		\node [style=white dot] (1) at (-1, -1) {};
		\node [style=white dot] (2) at (1, -1) {};
		\node [style=white dot] (3) at (-1, 1) {};
		\node [style=white dot] (4) at (1, 1) {};
		\node [style=white dot] (5) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0) to (1);
		\draw [style=arrow plain] (0) to (2);
		\draw [style=arrow plain] (1) to (3);
		\draw [style=arrow plain] (2) to (4);
		\draw [style=arrow plain] (3) to (5);
		\draw [style=arrow plain] (4) to (5);
		\draw [style=green dashed arrow] (2) to (3);
		\draw [style=green dashed arrow] (1) to (4);
		\draw [style=red dashed arrow, bend right=45, looseness=1.25] (4) to (5);
		\draw [style=red dashed arrow, bend left=45, looseness=1.25] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branchgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -4) {};
		\node [style=white dot] (1) at (-3, -2) {};
		\node [style=white dot] (2) at (-1, -2) {};
		\node [style=white dot] (3) at (1, -2) {};
		\node [style=white dot] (4) at (3, -2) {};
		\node [style=white dot] (5) at (0, 0) {};
		\node [style=white dot] (6) at (-1, 1.5) {};
		\node [style=white dot] (7) at (1, 1.5) {};
		\node [style=white dot] (8) at (0, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0) to (1);
		\draw [style=arrow plain] (0) to (2);
		\draw [style=arrow plain] (0) to (3);
		\draw [style=arrow plain] (0) to (4);
		\draw [style=green dashed arrow] (1) to (2);
		\draw [style=green dashed arrow] (3) to (4);
		\draw [style=green dashed arrow, bend right] (4) to (1);
		\draw [style=green dashed arrow, bend left=45] (2) to (3);
		\draw [style=green dashed arrow, bend left=45] (3) to (2);
		\draw [style=red dashed arrow, bend right, looseness=1.25] (5) to (7);
		\draw [style=red dashed arrow, bend right=15, looseness=1.25] (7) to (5);
		\draw [style=red dashed arrow, bend right, looseness=1.25] (7) to (6);
		\draw [style=red dashed arrow, bend right, looseness=1.25] (6) to (5);
		\draw [style=red dashed arrow, bend right=15, looseness=1.25] (6) to (7);
		\draw [style=red dashed arrow, bend right=15, looseness=1.25] (5) to (6);
		\draw [style=arrow plain] (7) to (8);
		\draw [style=red dashed arrow] (2) to (5);
		\draw [style=red dashed arrow] (3) to (5);
		\draw [style=arrow plain] (4) to (7);
		\draw [style=arrow plain] (6) to (8);
		\draw [style=green dashed arrow, bend left] (1) to (6);
		\draw [style=red dashed arrow] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branchgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.5) {};
		\node [style=white dot] (1) at (1, -0.5) {};
		\node [style=white dot] (2) at (0, 1) {};
		\node [style=white dot] (3) at (0, -2.25) {};
		\node [style=white dot] (4) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green dashed arrow] (3) to (0);
		\draw [style=green dashed arrow] (3) to (1);
		\draw [style=red dashed arrow] (2) to (4);
		\draw [style=red dashed arrow, bend left] (0) to (4);
		\draw [style=red dashed arrow, bend right] (1) to (4);
		\draw [style=arrow plain] (0) to (1);
		\draw [style=arrow plain] (1) to (2);
		\draw [style=arrow plain] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branchgraph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=white dot] (2) at (2, 0) {};
		\node [style=white dot] (3) at (0, -2) {};
		\node [style=white dot] (4) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green dashed arrow, bend left] (0) to (1);
		\draw [style=green dashed arrow, bend left] (1) to (0);
		\draw [style=red dashed arrow, bend left] (1) to (2);
		\draw [style=red dashed arrow, bend left] (2) to (1);
		\draw [style=green dashed arrow] (3) to (0);
		\draw [style=green dashed arrow] (3) to (1);
		\draw [style=green dashed arrow] (3) to (2);
		\draw [style=red dashed arrow] (0) to (4);
		\draw [style=red dashed arrow] (1) to (4);
		\draw [style=red dashed arrow] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3.25) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=none] (2) at (2.75, 5.25) {};
		\node [style=none] (3) at (2.75, 6.25) {};
		\node [style=none] (4) at (2.75, 10) {};
		\node [style=none] (6) at (2.75, 8.25) {};
		\node [style=none] (7) at (1.5, 8.25) {};
		\node [style=none] (8) at (2.75, 3.25) {};
		\node [style=large map] (9) at (2.25, 8) {$W$};
		\node [style=large map] (10) at (2.25, 3.5) {$W^\dag$};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 6.25) {};
		\node [style=none] (13) at (1.5, 6.25) {};
		\node [style=none] (14) at (1.5, 10) {};
		\node [style=none] (15) at (1, 5.75) {$i$};
		\node [style=none] (16) at (1, 9.5) {$i$};
		\node [style=none] (17) at (3.25, 9.5) {$i$};
		\node [style=none] (18) at (1, 2) {$i$};
		\node [style=none] (19) at (3.25, 2) {$i$};
		\node [style=dashedmap] (20) at (2.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grenoble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1.5) {};
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-12, -3.5) {};
		\node [style=none] (5) at (-7, -3.5) {};
		\node [style=none] (6) at (-12, -5) {};
		\node [style=none] (7) at (-7, -5) {};
		\node [style=none] (8) at (-9.75, -3.5) {};
		\node [style=none] (9) at (-7.5, -3.5) {};
		\node [style=none] (10) at (-9.75, 0) {};
		\node [style=none] (11) at (-7.5, 0) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (13) at (-7.5, -2.5) {};
		\node [style=none] (14) at (0.25, 5.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (-2.5, -3.5) {};
		\node [style=none] (21) at (2.5, -3.5) {};
		\node [style=none] (22) at (-2.5, -5) {};
		\node [style=none] (23) at (2.5, -5) {};
		\node [style=none] (24) at (-0.5, -3.5) {};
		\node [style=none] (25) at (2, -3.5) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (2, -2.5) {};
		\node [style=none] (31) at (7, 1.5) {};
		\node [style=none] (32) at (12, 1.5) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (12, 0) {};
		\node [style=none] (35) at (7, -3.5) {};
		\node [style=none] (36) at (12, -3.5) {};
		\node [style=none] (37) at (7, -5) {};
		\node [style=none] (38) at (12, -5) {};
		\node [style=none] (39) at (9, -3.5) {};
		\node [style=none] (40) at (11.5, -3.5) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (11.5, 0) {};
		\node [style=none] (43) at (11.5, -1) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (-1.75, -9) {};
		\node [style=none] (46) at (1.75, -9) {};
		\node [style=none] (47) at (-1.75, -10.5) {};
		\node [style=none] (48) at (1.75, -10.5) {};
		\node [style=none] (49) at (-1.25, -9) {};
		\node [style=none] (50) at (1.25, -9) {};
		\node [style=none] (51) at (-3.5, 5.5) {};
		\node [style=none] (52) at (3.5, 5.5) {};
		\node [style=none] (53) at (-3.5, 7) {};
		\node [style=none] (54) at (3.5, 7) {};
		\node [style=none] (55) at (-2, 5.5) {};
		\node [style=none] (56) at (2.5, 5.5) {};
		\node [style=none] (57) at (0, -9) {};
		\node [style=none] (58) at (-11, -5) {};
		\node [style=none] (59) at (-9.5, -5) {};
		\node [style=none] (60) at (-7.5, -5) {};
		\node [style=none] (61) at (-1.5, -5) {};
		\node [style=none] (64) at (8, -5) {};
		\node [style=none] (67) at (-11, 1.5) {};
		\node [style=none] (68) at (-9.5, 1.5) {};
		\node [style=none] (69) at (-7.5, 1.5) {};
		\node [style=none] (70) at (-1.5, 1.5) {};
		\node [style=none] (73) at (8, 1.5) {};
		\node [style=none] (76) at (-0.75, -10.5) {};
		\node [style=none] (77) at (0.75, -10.5) {};
		\node [style=none] (78) at (2, 7) {};
		\node [style=none] (79) at (0, 7) {};
		\node [style=none] (80) at (-0.75, -11.5) {};
		\node [style=none] (81) at (0.75, -11.5) {};
		\node [style=none] (82) at (0, 8) {};
		\node [style=none] (83) at (2, 8) {};
		\node [style=none] (84) at (-9.5, 2.5) {};
		\node [style=none] (85) at (-9.5, -6) {};
		\node [style=none] (86) at (-9.5, 3) {};
		\node [style=none] (87) at (-9.5, -6.5) {};
		\node [style=none] (88) at (-7.5, -6) {};
		\node [style=none] (89) at (-7.5, -6.5) {};
		\node [style=none] (90) at (-7.5, 2.5) {};
		\node [style=none] (91) at (-7.5, 3) {};
		\node [style=none] (92) at (-0.25, 1.5) {};
		\node [style=none] (93) at (2, 1.5) {};
		\node [style=none] (94) at (-0.25, 2.5) {};
		\node [style=none] (95) at (-0.25, 3) {};
		\node [style=none] (96) at (2, 2.5) {};
		\node [style=none] (97) at (2, 3) {};
		\node [style=none] (98) at (9.25, 1.5) {};
		\node [style=none] (99) at (11.5, 1.5) {};
		\node [style=none] (100) at (9.25, 2.5) {};
		\node [style=none] (101) at (9.25, 3) {};
		\node [style=none] (102) at (11.5, 2.5) {};
		\node [style=none] (103) at (11.5, 3) {};
		\node [style=none] (104) at (-0.25, -5) {};
		\node [style=none] (105) at (2, -5) {};
		\node [style=none] (106) at (-0.25, -6) {};
		\node [style=none] (107) at (-0.25, -6.5) {};
		\node [style=none] (108) at (2, -6) {};
		\node [style=none] (109) at (2, -6.5) {};
		\node [style=none] (110) at (9.25, -5) {};
		\node [style=none] (111) at (11.5, -5) {};
		\node [style=none] (112) at (9.25, -6) {};
		\node [style=none] (113) at (9.25, -6.5) {};
		\node [style=none] (114) at (11.5, -6) {};
		\node [style=none] (115) at (11.5, -6.5) {};
		\node [style=none] (116) at (1.25, -11) {$P_T$};
		\node [style=none] (117) at (-1.5, -11) {$P_C$};
		\node [style=none] (118) at (2.5, 7.5) {$F_T$};
		\node [style=none] (119) at (-0.75, 7.5) {$F_C$};
		\node [style=none] (120) at (0, -9.75) {$U_P$};
		\node [style=none] (121) at (0, 6.25) {$\textit{\AE}_F$};
		\node [style=none] (122) at (-9.5, -4.25) {$V_{A}$};
		\node [style=none] (128) at (-0.25, -4.25) {$V_{B}$};
		\node [style=none] (129) at (9.25, -4.25) {$V_{C}$};
		\node [style=none] (130) at (-9.5, 0.75) {$W_{A}$};
		\node [style=none] (131) at (-0.25, 0.75) {$W_{B}$};
		\node [style=none] (132) at (9.25, 0.75) {$W_{C}$};
		\node [style=none] (133) at (-8.75, -3) {$A_{\rm in}$};
		\node [style=none] (135) at (-8.75, -0.5) {$A_{\rm out}$};
		\node [style=none] (136) at (1, -3) {$B_{\rm in}$};
		\node [style=none] (137) at (-2, -1) {$Q^{gm l_1 n_2}$};
		\node [style=none] (138) at (1, -0.5) {$B_{\rm out}$};
		\node [style=none] (139) at (10, -3) {$C_{\rm in}$};
		\node [style=none] (140) at (7.5, -1) {$Q^{hn m_1 l_2}$};
		\node [style=none] (141) at (10, -0.5) {$C_{\rm out}$};
		\node [style=none] (144) at (-12, -5.75) {$R^{l}$};
		\node [style=none] (145) at (-2.75, -5.75) {$S^{m}$};
		\node [style=none] (146) at (6.75, -5.75) {$T^{n}$};
		\node [style=none] (147) at (-8.5, -5.75) {$X^{n_1 m_1}$};
		\node [style=none] (148) at (-6.25, -5.75) {$Y^{m_2 n_2}$};
		\node [style=none] (149) at (1, -5.75) {$X^{l_1 n_1}$};
		\node [style=none] (150) at (3.25, -5.75) {$Y^{n_2 l_2}$};
		\node [style=none] (151) at (10.5, -5.75) {$X^{m_1 l_1}$};
		\node [style=none] (152) at (12.75, -5.75) {$Y^{l_2 m_2}$};
		\node [style=none] (153) at (-11.75, 2.25) {$R^{f}$};
		\node [style=none] (154) at (-8.5, 2.25) {$X^{l_1 n_1}$};
		\node [style=none] (155) at (-6.25, 2.25) {$Y^{l_2 m_2}$};
		\node [style=none] (156) at (-2.25, 2.25) {$S^{g}$};
		\node [style=none] (157) at (1, 2.25) {$X^{m_1 l_1}$};
		\node [style=none] (158) at (3.25, 2.25) {$Y^{m_2 n_2}$};
		\node [style=none] (159) at (6.75, 2.25) {$T^{h}$};
		\node [style=none] (160) at (10.5, 2.25) {$X^{n_1 m_1}$};
		\node [style=none] (161) at (12.75, 2.25) {$Y^{n_2 l_2}$};
		\node [style=none] (163) at (-11.5, -1) {$Q^{fl n_1 m_2}$};
		\node [style=none] (170) at (-11.5, -3.5) {};
		\node [style=none] (171) at (-15, 1.75) {};
		\node [style=none] (172) at (-2.75, 5.5) {};
		\node [style=none] (173) at (-2, -3.5) {};
		\node [style=none] (174) at (7.5, -3.5) {};
		\node [style=none] (175) at (-4.5, 0.25) {};
		\node [style=none] (176) at (6, 0) {};
		\node [style=none] (177) at (-0.5, 5.5) {};
		\node [style=none] (178) at (1.75, 5.5) {};
		\node [style=none] (179) at (-13.5, -2) {$D^f$};
		\node [style=none] (180) at (-4.25, -2) {$E^g$};
		\node [style=none] (181) at (5.75, -2) {$K^h$};
		\node [style=none] (184) at (-2, 7) {};
		\node [style=none] (185) at (-2, 8) {};
		\node [style=none] (186) at (-2.75, 7.5) {$F_A$};
		\node [style=none] (187) at (-7, -13) {$l+m+n=1$};
		\node [style=none] (189) at (7, -13) {$f=m_1 + n_2$};
		\node [style=none] (190) at (7, -14) {$g=n_1 + l_2$};
		\node [style=none] (191) at (7, -15) {$h=l_1 + m_2$};
		\node [style=none] (192) at (-7, -16) {$m_1 + m_2=m$};
		\node [style=none] (193) at (-7, -15) {$l_1 + l_2=l$};
		\node [style=none] (194) at (-7, -17) {$n_1 + n_2=n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (54.center);
		\draw (76.center) to (80.center);
		\draw (77.center) to (81.center);
		\draw (82.center) to (79.center);
		\draw (83.center) to (78.center);
		\draw [style=red, in=90, out=-90] (58.center) to (49.center);
		\draw [style=red, in=90, out=-90, looseness=1.25] (61.center) to (57.center);
		\draw [style=red, in=-90, out=90, looseness=1.25] (50.center) to (64.center);
		\draw [style=red, in=-90, out=90] (67.center) to (55.center);
		\draw [style=red, in=-90, out=90, looseness=1.25] (70.center) to (14.center);
		\draw [style=red, in=90, out=-90, looseness=1.25] (56.center) to (73.center);
		\draw [style=blue] (85.center) to (59.center);
		\draw [style=blue] (68.center) to (84.center);
		\draw [style=dotted blue] (87.center) to (85.center);
		\draw [style=green] (88.center) to (60.center);
		\draw [style=dotted green] (89.center) to (88.center);
		\draw [style=green] (69.center) to (90.center);
		\draw [style=dotted green] (91.center) to (90.center);
		\draw [style=dotted blue] (86.center) to (84.center);
		\draw [style=blue] (92.center) to (94.center);
		\draw [style=green] (93.center) to (96.center);
		\draw [style=dotted green] (97.center) to (96.center);
		\draw [style=dotted blue] (95.center) to (94.center);
		\draw [style=blue] (98.center) to (100.center);
		\draw [style=green] (99.center) to (102.center);
		\draw [style=dotted green] (103.center) to (102.center);
		\draw [style=dotted blue] (101.center) to (100.center);
		\draw [style=blue] (104.center) to (106.center);
		\draw [style=green] (105.center) to (108.center);
		\draw [style=dotted green] (109.center) to (108.center);
		\draw [style=dotted blue] (107.center) to (106.center);
		\draw [style=blue] (110.center) to (112.center);
		\draw [style=green] (111.center) to (114.center);
		\draw [style=dotted green] (115.center) to (114.center);
		\draw [style=dotted blue] (113.center) to (112.center);
		\draw [style=brown, in=90, out=-90, looseness=0.75] (171.center) to (170.center);
		\draw [style=brown, in=-90, out=90, looseness=0.75] (171.center) to (172.center);
		\draw [style=brown, in=-90, out=90, looseness=1.25] (173.center) to (175.center);
		\draw [style=brown, in=-90, out=90] (175.center) to (177.center);
		\draw [style=brown, in=-90, out=90, looseness=1.50] (174.center) to (176.center);
		\draw [style=brown, in=-90, out=90, looseness=1.50] (176.center) to (178.center);
		\draw (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grenoble_branchgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -13) {$P$};
		\node [style=none] (1) at (1, 0) {$B^{l_1=1}$};
		\node [style=none] (2) at (3, -8) {$A^{l=1}$};
		\node [style=none] (3) at (5, 0) {$C^{l_2=1}$};
		\node [style=none] (4) at (11, -8) {$B^{m=1}$};
		\node [style=none] (5) at (9, 0) {$C^{m_1=1}$};
		\node [style=none] (6) at (13, 0) {$A^{m_2=1}$};
		\node [style=none] (7) at (17, 0) {$A^{n_1=1}$};
		\node [style=none] (8) at (19, -8) {$C^{n=1}$};
		\node [style=none] (9) at (21, 0) {$B^{n_2=1}$};
		\node [style=none] (10) at (2, 7.75) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (3.75, -7.25) {};
		\node [style=none] (13) at (3, -9) {};
		\node [style=none] (14) at (11, -9) {};
		\node [style=none] (15) at (10.25, -12.5) {};
		\node [style=none] (16) at (11, -12.25) {};
		\node [style=none] (17) at (2.25, 7.25) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (3, 8) {$C^{k=1}$};
		\node [style=none] (20) at (11, 8) {$B^{g=1}$};
		\node [style=none] (21) at (19, 8) {$A^{f=1}$};
		\node [style=none] (22) at (16.5, -1) {};
		\node [style=none] (23) at (21.5, -1) {};
		\node [style=none] (24) at (18.25, -7.25) {};
		\node [style=none] (25) at (20, -7.75) {};
		\node [style=none] (26) at (9.5, -1) {};
		\node [style=none] (27) at (12.5, -1) {};
		\node [style=none] (28) at (10.75, -7) {};
		\node [style=none] (29) at (11.25, -7) {};
		\node [style=none] (30) at (4, 7.75) {};
		\node [style=none] (31) at (13.5, 1) {};
		\node [style=none] (32) at (12, 7.75) {};
		\node [style=none] (33) at (20, 7.75) {};
		\node [style=none] (34) at (16.5, 1) {};
		\node [style=none] (35) at (21.5, 1) {};
		\node [style=none] (36) at (18, 7.75) {};
		\node [style=none] (37) at (8.5, 1) {};
		\node [style=none] (38) at (2, -7.75) {};
		\node [style=none] (39) at (2, -8.25) {};
		\node [style=none] (40) at (2, 8.25) {};
		\node [style=none] (41) at (3.25, -7) {};
		\node [style=none] (42) at (2.25, -7.25) {};
		\node [style=none] (43) at (7.5, -0.75) {};
		\node [style=none] (44) at (10.75, 7) {};
		\node [style=none] (45) at (10.25, 7.25) {};
		\node [style=none] (46) at (4, -7.75) {};
		\node [style=none] (47) at (2.75, 7) {};
		\node [style=none] (48) at (2.75, -7) {};
		\node [style=none] (49) at (4, -8.25) {};
		\node [style=none] (50) at (4.5, 1) {};
		\node [style=none] (51) at (9.5, -1) {};
		\node [style=none] (52) at (9.5, 1) {};
		\node [style=none] (53) at (13.5, -1) {};
		\node [style=none] (54) at (12.5, 1) {};
		\node [style=none] (55) at (17.5, -1) {};
		\node [style=none] (56) at (17.5, 1) {};
		\node [style=none] (57) at (20.5, -1) {};
		\node [style=none] (58) at (20.5, 1) {};
		\node [style=none] (59) at (11.75, 7.25) {};
		\node [style=none] (60) at (12, 8.25) {};
		\node [style=none] (61) at (18, 7.75) {};
		\node [style=none] (62) at (18.25, 7.25) {};
		\node [style=none] (63) at (18.75, 7) {};
		\node [style=none] (64) at (19.25, 7) {};
		\node [style=none] (65) at (19.75, 7.25) {};
		\node [style=none] (66) at (20, 8.25) {};
		\node [style=none] (67) at (11.25, 7) {};
		\node [style=none] (68) at (10, -8.25) {};
		\node [style=none] (69) at (10.25, -7.25) {};
		\node [style=none] (70) at (11.75, -7.25) {};
		\node [style=none] (71) at (12, -7.75) {};
		\node [style=none] (72) at (12, -8.25) {};
		\node [style=none] (73) at (18.25, -7.25) {};
		\node [style=none] (74) at (18, -7.75) {};
		\node [style=none] (75) at (18, -8.25) {};
		\node [style=none] (76) at (20, -7.75) {};
		\node [style=none] (77) at (20, -7.75) {};
		\node [style=none] (78) at (20, -8.25) {};
		\node [style=none] (79) at (7.5, -0.75) {};
		\node [style=none] (80) at (10, 7.5) {};
		\node [style=none] (81) at (4, 7.75) {};
		\node [style=none] (82) at (12.5, 1) {};
		\node [style=none] (83) at (18, 8.25) {};
		\node [style=none] (84) at (9.5, 1) {};
		\node [style=none] (85) at (3.25, 7) {};
		\node [style=none] (86) at (9.75, -8.25) {};
		\node [style=none] (87) at (18.75, 7) {};
		\node [style=none] (88) at (12.25, -8.25) {};
		\node [style=none] (89) at (11.75, 7.25) {};
		\node [style=none] (90) at (18, -7.75) {};
		\node [style=none] (91) at (4, 8.25) {};
		\node [style=none] (92) at (3.75, 7.25) {};
		\node [style=none] (93) at (10.25, -7.25) {};
		\node [style=none] (94) at (8.5, -1) {};
		\node [style=none] (95) at (12.25, -0.25) {};
		\node [style=none] (96) at (12, -7.75) {};
		\node [style=none] (97) at (18.25, 7.25) {};
		\node [style=none] (98) at (11.75, -7.25) {};
		\node [style=none] (99) at (13.5, -1) {};
		\node [style=none] (100) at (10, -7.75) {};
		\node [style=none] (101) at (3.75, 7.25) {};
		\node [style=none] (102) at (14.25, -7.5) {};
		\node [style=none] (103) at (11.25, 7) {};
		\node [style=none] (104) at (18.75, -7) {};
		\node [style=none] (105) at (17.5, -1) {};
		\node [style=none] (106) at (20, -8.25) {};
		\node [style=none] (107) at (20, 8.25) {};
		\node [style=none] (108) at (19.25, 7) {};
		\node [style=none] (109) at (19.25, -7) {};
		\node [style=none] (110) at (12, 8.25) {};
		\node [style=none] (111) at (17.5, 1) {};
		\node [style=none] (112) at (19.75, 7.25) {};
		\node [style=none] (113) at (20.5, 1) {};
		\node [style=none] (114) at (20, -8.25) {};
		\node [style=none] (115) at (19.75, -7.25) {};
		\node [style=none] (116) at (20.5, -1) {};
		\node [style=none] (117) at (4, -8.25) {};
		\node [style=none] (118) at (7.75, -7.5) {};
		\node [style=none] (119) at (10.75, 7) {};
		\node [style=none] (120) at (10, 7.75) {};
		\node [style=none] (121) at (5.5, 1) {};
		\node [style=none] (122) at (10, 8.25) {};
		\node [style=none] (123) at (4.5, 1) {};
		\node [style=none] (124) at (9.5, -1) {};
		\node [style=none] (125) at (10.75, -7) {};
		\node [style=none] (126) at (10.25, -7.25) {};
		\node [style=none] (127) at (8.5, -1) {};
		\node [style=none] (128) at (20, 7.75) {};
		\node [style=none] (129) at (21.5, 1) {};
		\node [style=none] (130) at (19.75, 7.25) {};
		\node [style=none] (131) at (20.5, 1) {};
		\node [style=none] (132) at (18, 7.75) {};
		\node [style=none] (133) at (18, 7.25) {};
		\node [style=none] (134) at (18, 7.25) {};
		\node [style=none] (135) at (2.75, 7) {};
		\node [style=none] (136) at (2.75, 7) {};
		\node [style=none] (137) at (2.75, -7) {};
		\node [style=none] (138) at (10.25, 7.25) {};
		\node [style=none] (139) at (4, -7.75) {};
		\node [style=none] (140) at (10.25, 7.25) {};
		\node [style=none] (141) at (4, -7.75) {};
		\node [style=none] (142) at (18, 7.75) {};
		\node [style=none] (143) at (8.5, 1) {};
		\node [style=none] (144) at (9.5, 1) {};
		\node [style=none] (145) at (18, 7.75) {};
		\node [style=none] (146) at (9.5, 1) {};
		\node [style=none] (147) at (18, 8.25) {};
		\node [style=none] (148) at (5.5, -1) {};
		\node [style=none] (149) at (0.5, -1) {};
		\node [style=none] (150) at (3.75, -7.25) {};
		\node [style=none] (151) at (2, -7.75) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=none] (153) at (1.5, -1) {};
		\node [style=none] (154) at (3.75, -7.25) {};
		\node [style=none] (155) at (2, -7.75) {};
		\node [style=none] (156) at (2, -7.75) {};
		\node [style=none] (157) at (3.25, -7) {};
		\node [style=none] (158) at (4.5, -1) {};
		\node [style=none] (159) at (2.25, -7.25) {};
		\node [style=none] (160) at (1.5, -1) {};
		\node [style=none] (161) at (19, -9) {};
		\node [style=none] (162) at (11.75, -12.5) {};
		\node [style=none] (163) at (11, 13) {$F$};
		\node [style=none] (164) at (10.25, 12.5) {};
		\node [style=none] (165) at (11, 12.25) {};
		\node [style=none] (166) at (3, 9) {};
		\node [style=none] (167) at (11, 9) {};
		\node [style=none] (169) at (11.75, 8.75) {};
		\node [style=none] (170) at (20, -8.25) {};
		\node [style=none] (171) at (20, 8.25) {};
		\node [style=none] (172) at (11.75, 12.5) {};
		\node [style=none] (173) at (19, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=-165, out=105] (11.center) to (10.center);
		\draw [style=arrow, in=-90, out=150, looseness=0.75] (15.center) to (13.center);
		\draw [style=arrow] (16.center) to (14.center);
		\draw [style=arrow dashed red, in=-135, out=75, looseness=0.75] (18.center) to (17.center);
		\draw [style=arrow, in=-105, out=135] (24.center) to (22.center);
		\draw [style=arrow, in=-75, out=45] (25.center) to (23.center);
		\draw [style=arrow, in=255, out=75] (29.center) to (27.center);
		\draw [style=arrow] (34.center) to (32.center);
		\draw [style=arrow green dashed, in=525, out=165, looseness=0.75] (39.center) to (40.center);
		\draw [style=arrow dashed red, in=-15, out=120] (82.center) to (81.center);
		\draw [style=arrow dashed red, in=-90, out=150] (86.center) to (85.center);
		\draw [style=arrow dashed red, in=-90, out=30] (88.center) to (87.center);
		\draw [style=arrow dashed red, in=-45, out=135, looseness=0.75] (90.center) to (89.center);
		\draw [style=arrow, in=15, out=75, looseness=0.75] (31.center) to (91.center);
		\draw [style=arrow green dashed, in=-150, out=30, looseness=0.25] (96.center) to (97.center);
		\draw [style=arrow green dashed, in=-75, out=75, looseness=1.25] (98.center) to (99.center);
		\draw [style=arrow green dashed, in=-45, out=135, looseness=0.50] (100.center) to (101.center);
		\draw [style=arrow green dashed, in=285, out=165] (102.center) to (103.center);
		\draw [style=arrow green dashed, in=-60, out=105, looseness=1.25] (104.center) to (105.center);
		\draw [style=arrow dashed red, in=-75, out=105] (109.center) to (108.center);
		\draw [style=arrow dashed red, in=15, out=135] (111.center) to (110.center);
		\draw [style=arrow green dashed, in=-105, out=60, looseness=1.25] (115.center) to (116.center);
		\draw [style=dashed green] (75.center) to (102.center);
		\draw [style=arrow green dashed, in=-105, out=15] (118.center) to (119.center);
		\draw [style=dashed green] (117.center) to (118.center);
		\draw [style=arrow] (121.center) to (120.center);
		\draw [style=arrow dashed red, in=165, out=45] (123.center) to (122.center);
		\draw [style=arrow, in=-75, out=105] (125.center) to (124.center);
		\draw [style=arrow green dashed, in=-105, out=105, looseness=1.25] (126.center) to (127.center);
		\draw [style=arrow, in=-15, out=75] (129.center) to (128.center);
		\draw [style=arrow dashed red, in=-45, out=105, looseness=0.75] (131.center) to (130.center);
		\draw [style=arrow dashed red, in=-105, out=75] (137.center) to (136.center);
		\draw [style=arrow dashed red, in=-135, out=45, looseness=0.75] (141.center) to (140.center);
		\draw [style=arrow dashed red, in=-165, out=60] (146.center) to (145.center);
		\draw [style=arrow, in=165, out=105, looseness=0.75] (143.center) to (147.center);
		\draw [style=arrow, in=-75, out=45] (150.center) to (148.center);
		\draw [style=arrow, in=-105, out=135] (151.center) to (149.center);
		\draw [style=arrow green dashed, in=-120, out=75, looseness=1.25] (157.center) to (158.center);
		\draw [style=arrow green dashed, in=-75, out=120, looseness=1.25] (159.center) to (160.center);
		\draw [style=arrow, in=-90, out=30, looseness=0.75] (162.center) to (161.center);
		\draw [style=arrow, in=-150, out=90, looseness=0.75] (166.center) to (164.center);
		\draw [style=arrow] (167.center) to (165.center);
		\draw [style=arrow green dashed, in=-345, out=15, looseness=0.75] (170.center) to (171.center);
		\draw [style=arrow, in=-30, out=90, looseness=0.75] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grenoble_routedgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, -10) {$P$};
		\node [style=none] (1) at (7.75, 0) {$B$};
		\node [style=none] (2) at (2.75, 0) {$A$};
		\node [style=none] (3) at (13, 0) {$C$};
		\node [style=none] (4) at (7.75, -12) {};
		\node [style=none] (5) at (7.25, -9.5) {};
		\node [style=none] (6) at (8.25, -9.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (13, -0.5) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (12.5, -0.25) {};
		\node [style=none] (11) at (7.75, -0.5) {};
		\node [style=none] (12) at (7.75, -9.5) {};
		\node [style=none] (13) at (7.75, -10.5) {};
		\node [style=none] (14) at (7.25, -0.25) {};
		\node [style=none] (15) at (8.25, -0.25) {};
		\node [style=none] (16) at (3.25, -0.25) {};
		\node [style=none] (17) at (12.5, -0.75) {};
		\node [style=none] (18) at (3.25, -5.75) {$l~{\textcolor{red}{0}}$};
		\node [style=none] (19) at (12.25, -5.75) {$n~{\textcolor{red}{0}}$};
		\node [style=none] (20) at (9, -5.75) {$m~{\textcolor{red}{0}}$};
		\node [style=none] (21) at (5.75, -1.75) {$m_2 n_2 ~{\textcolor{red}{00}}$};
		\node [style=none] (22) at (9.75, -1.75) {$n_2 l_2~{\textcolor{red}{00}}$};
		\node [style=none] (23) at (6.25, -4.5) {$l_2 m_2~{\textcolor{red}{00}}$};
		\node [style=none] (24) at (7.75, 10) {$F$};
		\node [style=none] (25) at (7.75, 12) {};
		\node [style=none] (26) at (7.25, 9.5) {};
		\node [style=none] (27) at (8.25, 9.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (13, 0.5) {};
		\node [style=none] (30) at (12.5, 0.75) {};
		\node [style=none] (31) at (12.5, 0.25) {};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=none] (33) at (7.75, 9.5) {};
		\node [style=none] (34) at (7.75, 10.5) {};
		\node [style=none] (35) at (7.25, 0.25) {};
		\node [style=none] (36) at (8.25, 0.25) {};
		\node [style=none] (37) at (3.25, 0.25) {};
		\node [style=none] (38) at (3.25, 0.75) {};
		\node [style=none] (39) at (3.25, 6) {$f~{\textcolor{red}{0}}$};
		\node [style=none] (40) at (12.25, 6) {$h~{\textcolor{red}{0}}$};
		\node [style=none] (41) at (6.5, 6) {$g~{\textcolor{red}{0}}$};
		\node [style=none] (42) at (5.75, 1.75) {$l_1 n_1 ~{\textcolor{red}{00}}$};
		\node [style=none] (43) at (9.75, 1.75) {$m_1 l_1~{\textcolor{red}{00}}$};
		\node [style=none] (44) at (9.25, 4.5) {$n_1 m_1~{\textcolor{red}{00}}$};
		\node [style=none] (47) at (18, -5.75) {$l+m+n=1$};
		\node [style=none] (48) at (18, 7) {$f=m_1 + n_2$};
		\node [style=none] (49) at (18, 6) {$g=n_1 + l_2$};
		\node [style=none] (50) at (18, 5) {$h=l_1 + m_2$};
		\node [style=none] (51) at (18, 0) {$m_1 + m_2=m$};
		\node [style=none] (52) at (18, 1) {$l_1 + l_2=l$};
		\node [style=none] (53) at (18, -1) {$n_1 + n_2=n$};
		\node [style=none] (54) at (18, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right, looseness=0.75] (6.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow, bend left, looseness=0.75] (5.center) to (7.center);
		\draw [style=arrow, bend left=60] (14.center) to (16.center);
		\draw [style=arrow, bend left=60] (10.center) to (15.center);
		\draw [style=arrow, bend right=75, looseness=1.25] (9.center) to (17.center);
		\draw [style=arrow] (34.center) to (25.center);
		\draw [style=arrow, bend right=75, looseness=1.25] (30.center) to (38.center);
		\draw [style=arrow] (4.center) to (13.center);
		\draw [style=arrow, bend left, looseness=0.75] (28.center) to (26.center);
		\draw [style=arrow, bend right, looseness=0.75] (29.center) to (27.center);
		\draw [style=arrow, bend left=60] (37.center) to (35.center);
		\draw [style=arrow, bend left=60] (36.center) to (31.center);
		\draw [style=arrow] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monopartite_smap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 2.75) {};
		\node [style=none] (1) at (4.75, 1.75) {};
		\node [style=none] (2) at (4.75, 1.75) {};
		\node [style=none] (3) at (4.75, -2.25) {};
		\node [style=none] (4) at (4.75, -2.25) {};
		\node [style=none] (5) at (4.75, -3.25) {};
		\node [style=none] (6) at (1, -3.25) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (12) at (4, -0.25) {$\cs$};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (3.25, -2.25) {};
		\node [style=none] (15) at (1.75, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -2.25) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (3, -3.25) {};
		\node [style=none] (22) at (3, -4.25) {};
		\node [style=none] (26) at (3.5, -3.875) {$P$};
		\node [style=none] (27) at (3, 2.75) {};
		\node [style=none] (28) at (3, 3.75) {};
		\node [style=none] (33) at (0.75, 1) {${A^\out}$};
		\node [style=none] (34) at (0.75, -1.5) {${A^\inn}$};
		\node [style=none] (36) at (3.5, 3.375) {$F$};
		\node [style=dashedmap] (37) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monopartite_smap_output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 3) {};
		\node [style=none] (1) at (4.75, 2) {};
		\node [style=none] (2) at (4.75, 2) {};
		\node [style=none] (3) at (4.75, -2) {};
		\node [style=none] (4) at (4.75, -2) {};
		\node [style=none] (5) at (4.75, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (12) at (4, 0) {$\cs$};
		\node [style=none] (13) at (3.25, 2) {};
		\node [style=none] (14) at (3.25, -2) {};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (1.75, -2) {};
		\node [style=none] (21) at (3, -3) {};
		\node [style=none] (22) at (3, -4) {};
		\node [style=none] (26) at (3.5, -3.625) {$P$};
		\node [style=none] (27) at (3, 3) {};
		\node [style=none] (28) at (3, 4) {};
		\node [style=none] (33) at (0.75, 1.5) {${A^\out}$};
		\node [style=none] (34) at (0.75, -1.5) {${A^\inn}$};
		\node [style=none] (36) at (3.5, 3.625) {$F$};
		\node [style=large map] (38) at (0.75, 0) {$U$};
		\node [style=none] (39) at (-0.5, -4) {};
		\node [style=none] (40) at (-0.5, 4) {};
		\node [style=none] (41) at (-1.5, -3.625) {$X^\inn$};
		\node [style=none] (42) at (-1.5, 3.625) {$X^\out$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monopartite_smap_output_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$(\ci \otimes \cs)(U)$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-2, 1.75) {$X^\out$};
		\node [style=none] (6) at (-2, -1.75) {$X^\inn$};
		\node [style=none] (7) at (1.75, 1.75) {$F$};
		\node [style=none] (8) at (1.75, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc_mat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 3) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (2.25, -2) {};
		\node [style=none] (5) at (2.25, -3) {};
		\node [style=none] (6) at (-2.25, -3) {};
		\node [style=none] (7) at (-2.25, 3) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-2.25, -2) {};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=none] (20) at (0, -4) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (0, 4) {};
		\node [style=none] (35) at (-1.75, -1.25) {};
		\node [style=none] (36) at (-1.75, -2) {};
		\node [style=none] (37) at (-4, 1.25) {};
		\node [style=none] (38) at (-4, 4) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-4, -1.25) {};
		\node [style=none] (51) at (-4, -4) {};
		\node [style=none] (54) at (1.75, 2) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (58) at (1.75, -1.25) {};
		\node [style=none] (59) at (1.75, -2) {};
		\node [style=none] (60) at (4, 1.25) {};
		\node [style=none] (61) at (4, 4) {};
		\node [style=none] (63) at (1.75, 1.25) {};
		\node [style=none] (64) at (1.75, 2) {};
		\node [style=none] (65) at (4, -1.25) {};
		\node [style=none] (66) at (4, -4) {};
		\node [style=none] (67) at (0, 2.5) {};
		\node [style=none] (68) at (0, 2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=90, out=-90] (37.center) to (35.center);
		\draw (48.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (50.center);
		\draw [in=-90, out=90] (50.center) to (48.center);
		\draw (54.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-90] (61.center) to (60.center);
		\draw [in=90, out=-90] (60.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw [in=-90, out=90] (66.center) to (65.center);
		\draw [in=-90, out=90] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc_vector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 3) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (2.25, -2) {};
		\node [style=none] (5) at (2.25, -3) {};
		\node [style=none] (6) at (-2.25, -3) {};
		\node [style=none] (7) at (-2.25, 3) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-2.25, -2) {};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=none] (20) at (0, -4) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (0, 5) {};
		\node [style=none] (35) at (-1.75, -1.25) {};
		\node [style=none] (36) at (-1.75, -2) {};
		\node [style=none] (37) at (-4, 1.25) {};
		\node [style=none] (38) at (-4, 5) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-4, -1.25) {};
		\node [style=none] (51) at (-4, -4) {};
		\node [style=none] (54) at (1.75, 2) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (58) at (1.75, -1.25) {};
		\node [style=none] (59) at (1.75, -2) {};
		\node [style=none] (60) at (4, 1.25) {};
		\node [style=none] (61) at (4, 5) {};
		\node [style=none] (63) at (1.75, 1.25) {};
		\node [style=none] (64) at (1.75, 2) {};
		\node [style=none] (65) at (4, -1.25) {};
		\node [style=none] (66) at (4, -4) {};
		\node [style=none] (67) at (0, 2.5) {};
		\node [style=none] (68) at (0, 2.5) {$S$};
		\node [style=none] (69) at (-5, -4) {};
		\node [style=none] (70) at (5, -4) {};
		\node [style=none] (71) at (5, 4) {};
		
		\node [style=none] (72) at (-5, 4) {};
		\node [style=none] (73) at (-6.5, -4) {};
		\node [style=none] (74) at (6.5, -4) {};
		\node [style=none] (76) at (4, -4) {};
		\node [style=none] (77) at (-6.5, 5) {};
		\node [style=none] (78) at (6.5, 5) {};
		\node [style=none] (79) at (-8, -4) {};
		\node [style=none] (80) at (-8, 5) {};
		\node [style=none] (81) at (-10, 0) {$:=$};
		\node [style=none] (82) at (-12, 0) {$\ket{U_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=90, out=-90] (37.center) to (35.center);
		\draw (48.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (50.center);
		\draw [in=-90, out=90] (50.center) to (48.center);
		\draw (54.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-90] (61.center) to (60.center);
		\draw [in=90, out=-90] (60.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw [in=-90, out=90] (66.center) to (65.center);
		\draw [in=-90, out=90] (65.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (51.center);
		\draw [bend right=90, looseness=1.25] (76.center) to (74.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (74.center);
		\draw [bend right=90] (79.center) to (20.center);
		\draw (80.center) to (79.center);
		\draw [style=dashed line, cyan] (69.center) to (70.center);
		\draw [style=dashed line, cyan] (70.center) to (71.center);
		\draw [style=dashed line, cyan] (72.center) to (69.center);
		\draw [style=dashed line, cyan] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routed_switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (0, 0.5) {$U$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 3.75) {};
		\node [style=none] (8) at (-2, 4.25) {};
		\node [style=none] (9) at (-2, 5.5) {};
		\node [style=none] (11) at (-2, 6.25) {};
		\node [style=none] (12) at (-2, 7.25) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.5, -0.75) {$P$};
		\node [style=none] (16) at (-5, 0.5) {$\omega^{kl}$};
		\node [style=map] (17) at (-2, 4) {$V$};
		\node [style=map] (18) at (-2, 7.75) {$V$};
		\node [style=map] (19) at (2.5, 4) {$V$};
		\node [style=map] (20) at (2.5, 7.75) {$V$};
		\node [style=none] (21) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 5.5) {};
		\node [style=none] (23) at (2.5, 6.25) {};
		\node [style=none] (24) at (2.5, 7.25) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (-3, 2.75) {$L_1^k$};
		\node [style=none] (28) at (1.5, 2.75) {$R_1^l$};
		\node [style=none] (29) at (-2.5, 5) {$A^i$};
		\node [style=none] (30) at (-2.5, 6.75) {$A^{i'}$};
		\node [style=none] (31) at (3, 5) {$B^j$};
		\node [style=none] (32) at (3, 6.75) {$B^{j'}$};
		\node [style=none] (33) at (-3.5, 5.75) {$\delta_i^{i'}$};
		\node [style=none] (34) at (4, 5.75) {$\delta_j^{j'}$};
		\node [style=none] (35) at (-5, 4) {$\epsilon^i_{kn}\gamma^j_{lm}$};
		\node [style=none] (36) at (-5, 7.75) {$(\epsilon^T)^{mo}_{i'} (\gamma^T)^{np}_{j'}$};
		\node [style=none] (37) at (-3, 15.25) {};
		\node [style=none] (38) at (3.5, 15.25) {};
		\node [style=none] (39) at (4, 14.25) {};
		\node [style=none] (40) at (-3, 14.25) {};
		\node [style=none] (41) at (0, 14.75) {$U$};
		\node [style=none] (42) at (-2.5, 15.25) {};
		\node [style=none] (44) at (2, 15.25) {};
		\node [style=none] (46) at (-1.75, 8) {};
		\node [style=none] (47) at (-1.75, 10.75) {};
		\node [style=none] (48) at (2.75, 8) {};
		\node [style=none] (49) at (2.75, 10.75) {};
		\node [style=none] (50) at (-1.25, 9) {$L_2^o$};
		\node [style=none] (51) at (3.25, 9) {$R_2^p$};
		\node [style=none] (52) at (-5, 14.75) {$(\omega^T)_{op}$};
		\node [style=none] (53) at (-2.5, 9.5) {};
		\node [style=none] (54) at (-0.25, 9.5) {};
		\node [style=none] (55) at (-0.25, 2.5) {};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (2.75, 3.75) {};
		\node [style=none] (58) at (-2.5, 8) {};
		\node [style=none] (59) at (2, 8) {};
		\node [style=none] (60) at (2, 9.5) {};
		\node [style=none] (61) at (0.25, 9.5) {};
		\node [style=none] (62) at (0.25, 2.5) {};
		\node [style=none] (63) at (-1.75, 2.5) {};
		\node [style=none] (64) at (-1.75, 3.75) {};
		\node [style=none] (65) at (-1.25, 2.75) {$X^n$};
		\node [style=none] (66) at (3.25, 2.75) {$Y^m$};
		\node [style=none] (67) at (-3, 9) {$X^m$};
		\node [style=none] (68) at (1.5, 9) {$Y^n$};
		\node [style=none] (69) at (0, 15.25) {};
		\node [style=none] (70) at (0, 16.25) {};
		\node [style=none] (71) at (0.5, 16) {$F$};
		\node [style=none] (72) at (-1.75, 10.75) {};
		\node [style=none] (73) at (0.25, 12.25) {};
		\node [style=none] (74) at (0.25, 12.25) {};
		\node [style=none] (75) at (2.75, 14.25) {};
		\node [style=none] (76) at (-1.75, 14.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left=45, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw [bend left, looseness=1.25] (72.center) to (73.center);
		\draw [bend left=15, looseness=1.50] (74.center) to (49.center);
		\draw [bend left] (75.center) to (73.center);
		\draw [bend right=45, looseness=0.75] (76.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routed_switch_index-,matching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (6.25, 0.5) {};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$W$};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-5.5, 3.5) {};
		\node [style=none] (8) at (-4.25, 4) {};
		\node [style=none] (9) at (-4.25, 5.5) {};
		\node [style=none] (11) at (-4.25, 6.25) {};
		\node [style=none] (12) at (-4.25, 7.5) {};
		\node [style=none] (13) at (-4.5, -0.5) {};
		\node [style=none] (14) at (-4.5, -1.5) {};
		\node [style=none] (15) at (-5, -1.25) {$C$};
		\node [style=none] (21) at (4, 4) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (4.5, 3.5) {};
		\node [style=none] (27) at (-6, 2.5) {$L_1^i$};
		\node [style=none] (28) at (5, 2.5) {$R_1^l$};
		\node [style=none] (29) at (-3.25, 5) {$T_{A^\textit{in}}$};
		\node [style=none] (30) at (-3.25, 6.75) {$T_{A^\textit{out}}$};
		\node [style=none] (35) at (-6.5, 3.75) {};
		\node [style=none] (37) at (-6, 15.25) {};
		\node [style=none] (38) at (6.25, 15.25) {};
		\node [style=none] (39) at (5, 16.25) {};
		\node [style=none] (40) at (-6, 16.25) {};
		\node [style=none] (41) at (-0.25, 15.75) {$W$};
		\node [style=none] (42) at (-5.5, 15.25) {};
		\node [style=none] (44) at (4.75, 16.25) {};
		\node [style=none] (46) at (-4.25, 8.25) {};
		\node [style=none] (47) at (-4.25, 11) {};
		\node [style=none] (48) at (3.25, 11) {};
		\node [style=none] (49) at (2.5, 12.25) {};
		\node [style=none] (50) at (-3.75, 9.25) {$L_2^i$};
		\node [style=none] (51) at (2.5, 9.25) {$R_2^i$};
		\node [style=none] (53) at (-5.5, 9.75) {};
		\node [style=none] (54) at (-1, 9.75) {};
		\node [style=none] (55) at (-1, 2.25) {};
		\node [style=none] (56) at (3.25, 2.25) {};
		\node [style=none] (57) at (3.25, 3.5) {};
		\node [style=none] (58) at (-5.5, 8.25) {};
		\node [style=none] (59) at (4.5, 8.25) {};
		\node [style=none] (60) at (4.5, 9.75) {};
		\node [style=none] (61) at (0, 9.75) {};
		\node [style=none] (62) at (0, 2.25) {};
		\node [style=none] (63) at (-4.25, 2.25) {};
		\node [style=none] (64) at (-4.25, 3.5) {};
		\node [style=none] (65) at (-3.75, 2.5) {$Y^i$};
		\node [style=none] (66) at (2.75, 2.5) {$X^i$};
		\node [style=none] (67) at (-6, 9.25) {$X^i$};
		\node [style=none] (68) at (5, 9.25) {$Y^i$};
		\node [style=none] (72) at (-4, 12) {};
		\node [style=none] (73) at (0.75, 13.75) {};
		\node [style=none] (74) at (-3.25, 13.75) {};
		\node [style=none] (75) at (4.5, 15.25) {};
		\node [style=none] (76) at (-5, 14.25) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (4.5, -1.5) {};
		\node [style=none] (79) at (5, -1.25) {$T$};
		\node [style=none] (80) at (-4.5, 17.25) {};
		\node [style=none] (81) at (-4.5, 16.25) {};
		\node [style=none] (82) at (-5, 17) {$C'$};
		\node [style=none] (83) at (4.75, 17.5) {};
		\node [style=none] (84) at (4.75, 16.25) {};
		\node [style=none] (85) at (5.25, 17.25) {$T'$};
		\node [style=large map] (91) at (-4.75, 8) {$W$};
		\node [style=large map] (92) at (-4.75, 3.75) {$W$};
		\node [style=large map] (93) at (4, 3.75) {$W$};
		\node [style=large map] (94) at (4, 8) {$W$};
		\node [style=none] (95) at (-5.5, 4) {};
		\node [style=none] (96) at (-5.5, 5.5) {};
		\node [style=none] (97) at (-5.5, 6.25) {};
		\node [style=none] (98) at (-5.5, 7.5) {};
		\node [style=none] (99) at (-6.5, 5) {$C^i_{A^\textit{in}}$};
		\node [style=none] (100) at (-6.5, 6.75) {$C^i_{A^\textit{out}}$};
		\node [style=none] (101) at (4.5, 4) {};
		\node [style=none] (102) at (4.5, 5.5) {};
		\node [style=none] (103) at (4.5, 6.25) {};
		\node [style=none] (104) at (4.5, 7.5) {};
		\node [style=none] (105) at (3.25, 4) {};
		\node [style=none] (106) at (3.25, 5.5) {};
		\node [style=none] (107) at (3.25, 6.25) {};
		\node [style=none] (108) at (3.25, 7.5) {};
		\node [style=none] (109) at (2.25, 5) {$C^i_{A^\textit{in}}$};
		\node [style=none] (110) at (2.25, 6.75) {$C^i_{A^\textit{out}}$};
		\node [style=none] (111) at (5.5, 5) {$T_{B^\textit{in}}$};
		\node [style=none] (112) at (5.5, 6.75) {$T_{B^\textit{out}}$};
		\node [style=none] (113) at (3.25, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw [bend left] (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=180, out=45] (72.center) to (73.center);
		\draw [bend left=15, looseness=1.25] (74.center) to (49.center);
		\draw [in=0, out=-105, looseness=1.25] (75.center) to (73.center);
		\draw [in=180, out=-30] (76.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [bend right, looseness=1.25] (42.center) to (76.center);
		\draw (113.center) to (48.center);
		\draw [bend left=15, looseness=1.50] (47.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routed_switch_skeletal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-5.5, 3.5) {};
		\node [style=none] (8) at (-4.25, 4) {};
		\node [style=none] (9) at (-4.25, 5.5) {};
		\node [style=none] (11) at (-4.25, 6.25) {};
		\node [style=none] (12) at (-4.25, 7.5) {};
		\node [style=none] (13) at (-4.5, -0.5) {};
		\node [style=none] (14) at (-4.5, -1.5) {};
		\node [style=none] (15) at (-5, -1.25) {$C$};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (4.5, 3.5) {};
		\node [style=none] (27) at (-6, 2.5) {$L_1^i$};
		\node [style=none] (28) at (5, 2.5) {$R_1^l$};
		\node [style=none] (29) at (-3.25, 5) {$T_{A^\textit{in}}$};
		\node [style=none] (30) at (-3.25, 6.75) {$T_{A^\textit{out}}$};
		\node [style=none] (35) at (-6.5, 3.75) {};
		\node [style=none] (37) at (-6, 15.25) {};
		\node [style=none] (39) at (5, 16.25) {};
		\node [style=none] (42) at (-5.5, 15.25) {};
		\node [style=none] (44) at (4.75, 16.25) {};
		\node [style=none] (46) at (-4.25, 8.25) {};
		\node [style=none] (47) at (-4.25, 11) {};
		\node [style=none] (48) at (3.25, 11) {};
		\node [style=none] (49) at (2.5, 12.25) {};
		\node [style=none] (50) at (-3.75, 9.25) {$L_2^i$};
		\node [style=none] (51) at (2.5, 9.25) {$R_2^i$};
		\node [style=none] (53) at (-5.5, 9.75) {};
		\node [style=none] (54) at (-1, 9.75) {};
		\node [style=none] (55) at (-1, 2.25) {};
		\node [style=none] (56) at (3.25, 2.25) {};
		\node [style=none] (57) at (3.25, 3.5) {};
		\node [style=none] (58) at (-5.5, 8.25) {};
		\node [style=none] (59) at (4.5, 8.25) {};
		\node [style=none] (60) at (4.5, 9.75) {};
		\node [style=none] (61) at (0, 9.75) {};
		\node [style=none] (62) at (0, 2.25) {};
		\node [style=none] (63) at (-4.25, 2.25) {};
		\node [style=none] (64) at (-4.25, 3.5) {};
		\node [style=none] (65) at (-3.75, 2.5) {$Y^i$};
		\node [style=none] (66) at (2.75, 2.5) {$X^i$};
		\node [style=none] (67) at (-6, 9.25) {$X^i$};
		\node [style=none] (68) at (5, 9.25) {$Y^i$};
		\node [style=none] (72) at (-4, 12) {};
		\node [style=none] (73) at (0.75, 13.75) {};
		\node [style=none] (74) at (-3.25, 13.75) {};
		\node [style=none] (75) at (4.5, 15.25) {};
		\node [style=none] (76) at (-5, 14.25) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (4.5, -1.5) {};
		\node [style=none] (79) at (5, -1.25) {$T$};
		\node [style=none] (80) at (-4.5, 17.25) {};
		\node [style=none] (81) at (-4.5, 16.25) {};
		\node [style=none] (82) at (-5, 17) {$C'$};
		\node [style=none] (83) at (4.75, 17.5) {};
		\node [style=none] (84) at (4.75, 16.25) {};
		\node [style=none] (85) at (5.25, 17.25) {$T'$};
		\node [style=none] (95) at (-5.5, 4) {};
		\node [style=none] (96) at (-5.5, 5.5) {};
		\node [style=none] (97) at (-5.5, 6.25) {};
		\node [style=none] (98) at (-5.5, 7.5) {};
		\node [style=none] (99) at (-6.5, 5) {$C^i_{A^\textit{in}}$};
		\node [style=none] (100) at (-6.5, 6.75) {$C^i_{A^\textit{out}}$};
		\node [style=none] (101) at (4.5, 4) {};
		\node [style=none] (102) at (4.5, 5.5) {};
		\node [style=none] (103) at (4.5, 6.25) {};
		\node [style=none] (104) at (4.5, 7.5) {};
		\node [style=none] (105) at (3.25, 4) {};
		\node [style=none] (106) at (3.25, 5.5) {};
		\node [style=none] (107) at (3.25, 6.25) {};
		\node [style=none] (108) at (3.25, 7.5) {};
		\node [style=none] (109) at (2.25, 5) {$C^i_{A^\textit{in}}$};
		\node [style=none] (110) at (2.25, 6.75) {$C^i_{A^\textit{out}}$};
		\node [style=none] (111) at (5.5, 5) {$T_{B^\textit{in}}$};
		\node [style=none] (112) at (5.5, 6.75) {$T_{B^\textit{out}}$};
		\node [style=none] (113) at (3.25, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (47.center) to (46.center);
		\draw [bend left] (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=180, out=45] (72.center) to (73.center);
		\draw [bend left=15, looseness=1.25] (74.center) to (49.center);
		\draw [in=0, out=-105, looseness=1.25] (75.center) to (73.center);
		\draw [in=180, out=-30] (76.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [bend right, looseness=1.25] (42.center) to (76.center);
		\draw (113.center) to (48.center);
		\draw [bend left=15, looseness=1.50] (47.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routed_switch_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (0, 0.5) {$U$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 3.75) {};
		\node [style=none] (8) at (-2, 4.25) {};
		\node [style=none] (9) at (-2, 5.5) {};
		\node [style=none] (11) at (-2, 6.25) {};
		\node [style=none] (12) at (-2, 7.25) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.5, -0.75) {$P$};
		\node [style=none] (16) at (-5.75, 0.5) {$\omega^{kl}$};
		\node [style=map] (17) at (-2, 4) {$V$};
		\node [style=map] (18) at (-2, 7.75) {$V$};
		\node [style=map] (19) at (2.5, 4) {$V$};
		\node [style=map] (20) at (2.5, 7.75) {$V$};
		\node [style=none] (21) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 5.5) {};
		\node [style=none] (23) at (2.5, 6.25) {};
		\node [style=none] (24) at (2.5, 7.25) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (-3, 2.75) {$L_1^k$};
		\node [style=none] (28) at (1.5, 2.75) {$R_1^l$};
		\node [style=none] (29) at (-2.5, 5) {$A^i$};
		\node [style=none] (30) at (-2.5, 6.75) {$A^{i'}$};
		\node [style=none] (31) at (3, 5) {$B^j$};
		\node [style=none] (32) at (3, 6.75) {$B^{j'}$};
		\node [style=none] (33) at (-3.5, 5.75) {$\delta_i^{i'}$};
		\node [style=none] (34) at (4, 5.75) {$\delta_j^{j'}$};
		\node [style=none] (35) at (-5.75, 4) {$\epsilon^i_{kn}\epsilon^j_{lm}$};
		\node [style=none] (36) at (-5.75, 7.75) {$(\epsilon^T)^{mo}_{i'} (\epsilon^T)^{np}_{j'}$};
		\node [style=none] (37) at (-3, 15.75) {};
		\node [style=none] (38) at (3.5, 15.75) {};
		\node [style=none] (39) at (4, 14.75) {};
		\node [style=none] (40) at (-3, 14.75) {};
		\node [style=none] (41) at (0, 15.25) {$U$};
		\node [style=none] (42) at (-2.5, 15.75) {};
		\node [style=none] (44) at (2, 15.75) {};
		\node [style=none] (46) at (-1.75, 8) {};
		\node [style=none] (47) at (-1.75, 10.25) {};
		\node [style=none] (48) at (2.75, 8) {};
		\node [style=none] (49) at (2.75, 10.25) {};
		\node [style=none] (50) at (-1.25, 9) {$R_2^o$};
		\node [style=none] (51) at (3.25, 9) {$L_2^p$};
		\node [style=none] (52) at (-5.75, 15.25) {$(\omega^T)_{po}$};
		\node [style=none] (53) at (-2.5, 9.5) {};
		\node [style=none] (54) at (-0.25, 9.5) {};
		\node [style=none] (55) at (-0.25, 2.5) {};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (2.75, 3.75) {};
		\node [style=none] (58) at (-2.5, 8) {};
		\node [style=none] (59) at (2, 8) {};
		\node [style=none] (60) at (2, 9.5) {};
		\node [style=none] (61) at (0.25, 9.5) {};
		\node [style=none] (62) at (0.25, 2.5) {};
		\node [style=none] (63) at (-1.75, 2.5) {};
		\node [style=none] (64) at (-1.75, 3.75) {};
		\node [style=none] (65) at (-1.25, 2.75) {$Y^n$};
		\node [style=none] (66) at (3.25, 2.75) {$X^m$};
		\node [style=none] (67) at (-3, 9) {$X^m$};
		\node [style=none] (68) at (1.5, 9) {$Y^n$};
		\node [style=none] (69) at (0, 15.75) {};
		\node [style=none] (70) at (0, 16.75) {};
		\node [style=none] (71) at (0.5, 16.5) {$F$};
		\node [style=none] (72) at (0.5, 12.25) {};
		\node [style=none] (73) at (-1.75, 14) {};
		\node [style=none] (74) at (2.75, 14) {};
		\node [style=none] (75) at (-1.75, 14.75) {};
		\node [style=none] (76) at (2.75, 14.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left=45, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw [bend left] (47.center) to (72.center);
		\draw [bend right] (72.center) to (74.center);
		\draw [bend right=45, looseness=0.75] (49.center) to (72.center);
		\draw [bend left] (72.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw (75.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-unrouted-supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=none] (2) at (-2.25, 4.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -4.25) {};
		\node [style=none] (6) at (0.5, -3) {$B$};
		\node [style=none] (8) at (-3, -3.5) {$A^I$};
		\node [style=none] (10) at (-2.75, 3) {$C$};
		\node [style=none] (11) at (0.75, 3.5) {$D^O$};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (27) at (0, 3.25) {};
		\node [style=none] (28) at (0, 4.25) {};
		\node [style=none] (29) at (-2.25, -4.25) {};
		\node [style=none] (31) at (-2.25, -3.25) {};
		\node [style=none] (32) at (-3, -2) {$A^O$};
		\node [style=none] (33) at (0.75, 2) {$D^I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup_of_channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$W$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (-4, 0) {$\delta^{ij}$};
		\node [style=none] (16) at (-2, 1.5) {$L^{i}$};
		\node [style=none] (18) at (1.75, 1.5) {$R^{j}$};
		\node [style=none] (22) at (1.75, -1.75) {$T$};
		\node [style=none] (23) at (-2, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sup_of_channels_chan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$W$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (16) at (-2, 1.5) {$L^{i}$};
		\node [style=none] (18) at (1.75, 1.5) {$R^{i}$};
		\node [style=none] (22) at (1.75, -1.75) {$T$};
		\node [style=none] (23) at (-2, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, 0) {$\tr{SW}^\tr{DS}$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (0.75, -2.25) {};
		\node [style=none] (28) at (1, -2.75) {};
		\node [style=none] (29) at (1.25, -2.25) {};
		\node [style=none] (30) at (1, -2.45) {$0$};
		\node [style=none] (31) at (1.25, -1.875) {$P_c$};
		\node [style=none] (32) at (2.25, -1.875) {$P_t$};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2, 2.25) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (1, 2.25) {};
		\node [style=none] (41) at (1.25, 1.875) {$F_c$};
		\node [style=none] (42) at (2.25, 1.875) {$F_t$};
		\node [style=none] (43) at (3.25, 0.5) {$B_O$};
		\node [style=none] (44) at (3.25, -0.5) {$B_I$};
		\node [style=none] (45) at (1.25, 0.5) {$A_O$};
		\node [style=none] (46) at (1.25, -0.5) {$A_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (21) at (2, -1.75) {};
		\node [style=none] (22) at (3, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (26) at (1.25, 2.75) {};
		\node [style=none] (27) at (1.25, 2) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1.25, 1.5) {};
		\node [style=none] (30) at (1.5, 2) {};
		\node [style=none] (31) at (1.25, 1.8) {$0$};
		\node [style=none] (33) at (1.5, 2.725) {$F_c$};
		\node [style=none] (34) at (2.25, 2.75) {$F_t$};
		\node [style=none] (35) at (3.25, 0.5) {$B_O$};
		\node [style=none] (36) at (3.25, -0.5) {$B_I$};
		\node [style=none] (37) at (1.25, 0.5) {$A_O$};
		\node [style=none] (38) at (1.25, -0.5) {$A_I$};
		\node [style=none] (39) at (3, 0.75) {};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (3, -0.75) {};
		\node [style=none] (42) at (2, 1.75) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (2, -1.75) {};
		\node [style=none] (45) at (2, 0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (2.25, -2.25) {$P_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (23.center);
		\draw (7.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (1.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (40.center);
		\draw [in=90, out=90] (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [in=-90, out=-90] (46.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 3) {};
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, -2) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (2.5, -3) {};
		\node [style=none] (6) at (-2, -3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (12) at (0.25, 2.5) {\texttt{SWITCH}};
		\node [style=none] (13) at (-0.25, 2) {};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (-1.5, -2) {};
		\node [style=none] (21) at (0.75, -3) {};
		\node [style=none] (22) at (0.75, -4) {};
		\node [style=none] (23) at (-0.25, -3) {};
		\node [style=none] (24) at (-0.25, -4) {};
		\node [style=none] (31) at (0.75, 3) {};
		\node [style=none] (32) at (0.75, 4) {};
		\node [style=none] (33) at (-0.25, 3) {};
		\node [style=none] (34) at (-0.25, 4) {};
		\node [style=none] (37) at (3, 1.25) {${ B^\out}$};
		\node [style=none] (38) at (3, -1.25) {${ B^\inn}$};
		\node [style=none] (39) at (-2.5, 1.25) {${A^\out}$};
		\node [style=none] (40) at (-2.5, -1.25) {${A^\inn}$};
		\node [style=none] (43) at (5, 0) {$=$};
		\node [style=none] (45) at (24.25, 0.5) {};
		\node [style=none] (46) at (20.75, 1.5) {};
		\node [style=none] (47) at (20.75, 0.5) {};
		\node [style=none] (48) at (24.25, -1.5) {};
		\node [style=none] (49) at (22.5, -4) {};
		\node [style=none] (50) at (22.5, 4) {};
		\node [style=none] (51) at (20.75, -1.5) {};
		\node [style=none] (52) at (22.5, 3) {};
		\node [style=none] (53) at (24.25, 1.5) {};
		\node [style=none] (54) at (22.5, -3) {};
		\node [style=none] (55) at (24.25, 0.5) {};
		\node [style=none] (56) at (20.75, 0.5) {};
		\node [style=none] (57) at (22.5, 1.5) {};
		\node [style=none] (58) at (22.5, -1.5) {};
		\node [style=none] (59) at (23.25, 3.75) {$T'$};
		\node [style=none] (64) at (23.25, -3.75) {$T$};
		\node [style=point] (74) at (17.5, 0.75) {$1$};
		\node [style=copoint] (75) at (17.5, -0.75) {$1$};
		\node [style=none] (76) at (17.5, -4) {};
		\node [style=none] (77) at (17.5, 4) {};
		\node [style=none] (83) at (25.25, 1.5) {${ B^\out}$};
		\node [style=none] (84) at (25.25, -1.25) {${ B^\inn}$};
		\node [style=none] (85) at (19.5, 1.5) {${A^\out}$};
		\node [style=none] (86) at (19.5, -1.25) {${A^\inn}$};
		\node [style=none] (89) at (10, 0.5) {};
		\node [style=none] (90) at (13.5, 1.5) {};
		\node [style=none] (91) at (13.5, 0.5) {};
		\node [style=none] (92) at (10, -1.5) {};
		\node [style=none] (93) at (11.75, -4) {};
		\node [style=none] (94) at (11.75, 4) {};
		\node [style=none] (95) at (13.5, -1.5) {};
		\node [style=none] (96) at (11.75, 3) {};
		\node [style=none] (97) at (10, 1.5) {};
		\node [style=none] (98) at (11.75, -3) {};
		\node [style=none] (99) at (10, 0.5) {};
		\node [style=none] (100) at (13.5, 0.5) {};
		\node [style=none] (101) at (11.75, 1.5) {};
		\node [style=none] (102) at (11.75, -1.5) {};
		\node [style=none] (104) at (12.5, -3.75) {$T$};
		\node [style=point] (105) at (6.75, 0.75) {$0$};
		\node [style=copoint] (106) at (6.75, -0.75) {$0$};
		\node [style=none] (107) at (6.75, -4) {};
		\node [style=none] (108) at (6.75, 4) {};
		\node [style=none] (109) at (14.5, 1.25) {${ B^\out}$};
		\node [style=none] (110) at (14.5, -1.25) {${ B^\inn}$};
		\node [style=none] (111) at (9, 1.25) {${A^\out}$};
		\node [style=none] (112) at (9, -1.25) {${A^\inn}$};
		\node [style=none] (115) at (15.75, 0.25) {$+$};
		\node [style=dashedmap] (116) at (-1.5, 0) {};
		\node [style=dashedmap] (117) at (2, 0) {};
		\node [style=dashedmap] (118) at (10, 0) {};
		\node [style=dashedmap] (119) at (13.5, 0) {};
		\node [style=dashedmap] (120) at (20.75, 0) {};
		\node [style=dashedmap] (121) at (24.25, 0) {};
		\node [style=none] (122) at (6, -3.75) {$C$};
		\node [style=none] (123) at (16.75, -3.75) {$C$};
		\node [style=none] (124) at (-1, 3.75) {$C'$};
		\node [style=none] (125) at (1.5, 3.75) {$T'$};
		\node [style=none] (126) at (6, 3.75) {$C'$};
		\node [style=none] (127) at (12.5, 3.75) {$T'$};
		\node [style=none] (128) at (16.75, 3.75) {$C'$};
		\node [style=none] (129) at (-1, -3.75) {$C$};
		\node [style=none] (130) at (1.5, -3.75) {$T$};
		\node [style=none] (131) at (13.5, 1.5) {};
		\node [style=none] (132) at (17.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (46.center) to (56.center);
		\draw (47.center) to (51.center);
		\draw (53.center) to (55.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw [in=-90, out=90, looseness=0.75] (54.center) to (48.center);
		\draw [in=90, out=90] (53.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=-90, out=-90] (58.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (46.center) to (52.center);
		\draw (76.center) to (75);
		\draw (74) to (77.center);
		\draw (90.center) to (100.center);
		\draw (91.center) to (95.center);
		\draw (97.center) to (99.center);
		\draw (89.center) to (92.center);
		\draw (98.center) to (93.center);
		\draw (94.center) to (96.center);
		\draw [in=-90, out=90, looseness=0.75] (98.center) to (92.center);
		\draw [in=90, out=90] (97.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw [in=-90, out=-90] (102.center) to (95.center);
		\draw [in=-90, out=90, looseness=0.75] (90.center) to (96.center);
		\draw (107.center) to (106);
		\draw (105) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (21) at (2, -1.75) {};
		\node [style=none] (22) at (3, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=none] (26) at (1.25, 2.75) {};
		\node [style=none] (27) at (1.25, 2) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1.25, 1.5) {};
		\node [style=none] (30) at (1.5, 2) {};
		\node [style=none] (31) at (1.25, 1.8) {$1$};
		\node [style=none] (33) at (1.5, 2.725) {$F_c$};
		\node [style=none] (34) at (2.25, 2.75) {$F_t$};
		\node [style=none] (35) at (3.25, 0.5) {$B_O$};
		\node [style=none] (36) at (3.25, -0.5) {$B_I$};
		\node [style=none] (37) at (1.25, 0.5) {$A_O$};
		\node [style=none] (38) at (1.25, -0.5) {$A_I$};
		\node [style=none] (39) at (2.25, -2.25) {$P_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (23.center);
		\draw (7.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (1.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (11.center);
		\draw [in=90, out=90] (19.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=-90, out=-90] (25.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, 0) {$\tr{SW}^\tr{DS}$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (1, -2.25) {};
		\node [style=none] (25) at (0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.75) {};
		\node [style=none] (27) at (1.25, -2.25) {};
		\node [style=none] (28) at (1, -2.45) {$+$};
		\node [style=none] (29) at (1.25, -1.875) {$P_c$};
		\node [style=none] (30) at (2.25, -1.875) {$P_t$};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=none] (34) at (1, 2.25) {};
		\node [style=none] (35) at (1.25, 1.875) {$F_c$};
		\node [style=none] (36) at (2.25, 1.875) {$F_t$};
		\node [style=none] (37) at (3.25, 0.5) {$B_O$};
		\node [style=none] (38) at (3.25, -0.5) {$B_I$};
		\node [style=none] (39) at (1.25, 0.5) {$A_O$};
		\node [style=none] (40) at (1.25, -0.5) {$A_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch_routed_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, -1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-0.25, -0.5) {$W$};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-5.5, 3) {};
		\node [style=none] (8) at (-4.25, 3.5) {};
		\node [style=none] (9) at (-4.25, 6.25) {};
		\node [style=none] (11) at (-4.25, 6.25) {};
		\node [style=none] (12) at (-4.25, 7.5) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -2) {};
		\node [style=none] (15) at (-4.5, -1.75) {$C$};
		\node [style=none] (21) at (4, 3.5) {};
		\node [style=none] (25) at (4.5, 0) {};
		\node [style=none] (26) at (4.5, 3) {};
		\node [style=none] (27) at (-6, 2) {$L_1^i$};
		\node [style=none] (28) at (5, 2) {$R_1^i$};
		\node [style=none] (29) at (-3.25, 4.5) {${A^\textit{in}}$};
		\node [style=none] (30) at (-3.25, 6.75) {${A^\textit{out}}$};
		\node [style=none] (35) at (-6.5, 3.25) {};
		\node [style=none] (37) at (-6, 15.25) {};
		\node [style=none] (38) at (5, 15.25) {};
		\node [style=none] (39) at (5, 16.25) {};
		\node [style=none] (40) at (-6, 16.25) {};
		\node [style=none] (41) at (-0.25, 15.75) {$W^\dag$};
		\node [style=none] (42) at (-5.5, 15.25) {};
		\node [style=none] (44) at (3, 16.25) {};
		\node [style=none] (46) at (-4.25, 8.25) {};
		\node [style=none] (47) at (-4.25, 11) {};
		\node [style=none] (48) at (3.25, 11) {};
		\node [style=none] (49) at (2.5, 12.25) {};
		\node [style=none] (50) at (-3.75, 9.25) {$L_2^i$};
		\node [style=none] (51) at (2.5, 9.25) {$R_2^i$};
		\node [style=none] (53) at (-5.5, 9.75) {};
		\node [style=none] (54) at (-1, 9.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (56) at (3.25, 1.75) {};
		\node [style=none] (57) at (3.25, 3) {};
		\node [style=none] (58) at (-5.5, 8.25) {};
		\node [style=none] (59) at (4.5, 8.25) {};
		\node [style=none] (60) at (4.5, 9.75) {};
		\node [style=none] (61) at (0, 9.75) {};
		\node [style=none] (62) at (0, 1.75) {};
		\node [style=none] (63) at (-4.25, 1.75) {};
		\node [style=none] (64) at (-4.25, 3) {};
		\node [style=none] (65) at (-3.75, 2) {$Y^i$};
		\node [style=none] (66) at (2.75, 2) {$X^i$};
		\node [style=none] (67) at (-6, 9.25) {$X^i$};
		\node [style=none] (68) at (5, 9.25) {$Y^i$};
		\node [style=none] (72) at (-4, 12) {};
		\node [style=none] (73) at (0.75, 13.75) {};
		\node [style=none] (74) at (-3.25, 13.75) {};
		\node [style=none] (75) at (4.5, 15.25) {};
		\node [style=none] (76) at (-5, 14.25) {};
		\node [style=none] (77) at (3, -1) {};
		\node [style=none] (78) at (3, -2) {};
		\node [style=none] (79) at (3.5, -1.75) {$T$};
		\node [style=none] (80) at (-3.75, 17.25) {};
		\node [style=none] (81) at (-3.75, 16.25) {};
		\node [style=none] (82) at (-4.25, 17) {$C'$};
		\node [style=none] (83) at (3, 17.25) {};
		\node [style=none] (84) at (3, 16.25) {};
		\node [style=none] (85) at (3.5, 17) {$T'$};
		\node [style=large map] (91) at (-4.75, 8) {$W$};
		\node [style=large map] (92) at (-4.75, 3.25) {$W^\dag$};
		\node [style=large map] (93) at (4, 3.25) {$W^\dag$};
		\node [style=large map] (94) at (4, 8) {$W$};
		\node [style=none] (95) at (-5.5, 3.5) {};
		\node [style=none] (96) at (-5.5, 6.25) {};
		\node [style=none] (97) at (-5.5, 6.25) {};
		\node [style=none] (98) at (-5.5, 7.5) {};
		\node [style=none] (100) at (-6.5, 6) {$C^i_A$};
		\node [style=none] (101) at (4.5, 3.5) {};
		\node [style=none] (102) at (4.5, 6.25) {};
		\node [style=none] (103) at (4.5, 6.25) {};
		\node [style=none] (104) at (4.5, 7.5) {};
		\node [style=none] (105) at (3.25, 3.5) {};
		\node [style=none] (106) at (3.25, 6.25) {};
		\node [style=none] (107) at (3.25, 6.25) {};
		\node [style=none] (108) at (3.25, 7.5) {};
		\node [style=none] (110) at (2.25, 6) {$C^i_B$};
		\node [style=none] (111) at (5.5, 4.5) {${B^\textit{in}}$};
		\node [style=none] (112) at (5.5, 6.75) {${B^\textit{out}}$};
		\node [style=none] (113) at (3.25, 8.25) {};
		\node [style=dashed map] (114) at (-4.25, 5.75) {};
		\node [style=dashed map] (115) at (4.5, 5.75) {};
		\node [style=dashed map] (116) at (-7.25, 7) {};
		\node [style=dashed map] (117) at (-7.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw [bend left] (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=180, out=45] (72.center) to (73.center);
		\draw [bend left=15, looseness=1.25] (74.center) to (49.center);
		\draw [in=0, out=-105, looseness=1.25] (75.center) to (73.center);
		\draw [in=180, out=-30] (76.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw [bend right, looseness=1.25] (42.center) to (76.center);
		\draw (113.center) to (48.center);
		\draw [bend left=15, looseness=1.50] (47.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch_skeletal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {};
		\node [style=none] (7) at (-5.5, 4.25) {};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (-4.5, -0.5) {$C$};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=none] (26) at (4.5, 4.25) {};
		\node [style=none] (27) at (-6.5, 3.25) {$L_1^i$};
		\node [style=none] (28) at (5.5, 3.25) {$R_1^i$};
		\node [style=none] (37) at (-6, 12.5) {};
		\node [style=none] (39) at (5, 13.5) {};
		\node [style=none] (42) at (-5.5, 12.5) {};
		\node [style=none] (44) at (3, 13.5) {};
		\node [style=none] (46) at (-4.25, 7.5) {};
		\node [style=none] (47) at (-4.25, 10) {};
		\node [style=none] (48) at (3.25, 10) {};
		\node [style=none] (50) at (-3.25, 8.75) {$L_2^i$};
		\node [style=none] (51) at (2.25, 8.75) {$R_2^i$};
		\node [style=none] (53) at (-5.5, 8.75) {};
		\node [style=none] (54) at (-1, 8.75) {};
		\node [style=none] (55) at (-1, 3) {};
		\node [style=none] (56) at (3.25, 3) {};
		\node [style=none] (57) at (3.25, 4.25) {};
		\node [style=none] (58) at (-5.5, 7.5) {};
		\node [style=none] (59) at (4.5, 7.5) {};
		\node [style=none] (60) at (4.5, 8.75) {};
		\node [style=none] (61) at (0, 8.75) {};
		\node [style=none] (62) at (0, 3) {};
		\node [style=none] (63) at (-4.25, 3) {};
		\node [style=none] (64) at (-4.25, 4.25) {};
		\node [style=none] (65) at (-3.25, 3.25) {$Y^i$};
		\node [style=none] (66) at (2.25, 3.25) {$X^i$};
		\node [style=none] (67) at (-6.5, 8.75) {$X^i$};
		\node [style=none] (68) at (5.5, 8.75) {$Y^i$};
		\node [style=none] (75) at (4.5, 12.5) {};
		\node [style=none] (77) at (3, 0.25) {};
		\node [style=none] (78) at (3, -0.75) {};
		\node [style=none] (79) at (3.5, -0.5) {$T$};
		\node [style=none] (80) at (-4, 14.5) {};
		\node [style=none] (81) at (-4, 13.5) {};
		\node [style=none] (82) at (-4.5, 14.25) {$C'$};
		\node [style=none] (83) at (3, 14.5) {};
		\node [style=none] (84) at (3, 13.5) {};
		\node [style=none] (85) at (3.5, 14.25) {$T'$};
		\node [style=none] (113) at (3.25, 7.5) {};
		\node [style=none] (114) at (-6, 4.25) {};
		\node [style=none] (115) at (-3.75, 4.25) {};
		\node [style=none] (116) at (-3.75, 7.5) {};
		\node [style=none] (117) at (-6, 7.5) {};
		\node [style=none] (118) at (2.75, 4.25) {};
		\node [style=none] (119) at (2.75, 7.5) {};
		\node [style=none] (120) at (5, 4.25) {};
		\node [style=none] (121) at (5, 7.5) {};
		\node [style=none] (122) at (-5, 6) {$A$};
		\node [style=none] (123) at (3.75, 6) {$B$};
		\node [style=none] (124) at (-6, 0.25) {};
		\node [style=none] (125) at (5, 0.25) {};
		\node [style=none] (126) at (5, 1.25) {};
		\node [style=none] (127) at (-6, 1.25) {};
		\node [style=none] (128) at (-6, 13.5) {};
		\node [style=none] (129) at (-6, 12.5) {};
		\node [style=none] (130) at (-6, 13.5) {};
		\node [style=none] (131) at (5, 12.5) {};
		\node [style=none] (132) at (-0.5, 0.75) {$P$};
		\node [style=none] (133) at (-0.5, 0.75) {};
		\node [style=none] (134) at (-0.5, 13) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (47.center) to (46.center);
		\draw [bend left=90] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=90] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend right=90] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left=90] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (113.center) to (48.center);
		\draw [style=dashed, gray] (117.center) to (114.center);
		\draw [style=dashed, gray] (114.center) to (115.center);
		\draw [style=dashed, gray] (115.center) to (116.center);
		\draw [style=dashed, gray] (116.center) to (117.center);
		\draw [style=dashed, gray] (119.center) to (118.center);
		\draw [style=dashed, gray] (121.center) to (120.center);
		\draw [style=dashed, gray] (121.center) to (119.center);
		\draw [style=dashed, gray] (118.center) to (120.center);
		\draw [style=dashed, gray] (127.center) to (126.center);
		\draw [style=dashed, gray] (126.center) to (125.center);
		\draw [style=dashed, gray] (125.center) to (124.center);
		\draw [style=dashed, gray] (127.center) to (124.center);
		\draw [style=dashed, gray] (130.center) to (129.center);
		\draw [style=dashed, gray] (131.center) to (39.center);
		\draw [style=dashed, gray] (39.center) to (130.center);
		\draw [style=dashed, gray] (129.center) to (131.center);
		\draw [in=270, out=90, looseness=0.50] (48.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.50] (47.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch_with_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 2.75) {};
		\node [style=none] (1) at (5.25, 1.75) {};
		\node [style=none] (2) at (3.5, 1.75) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (5.25, -1.25) {};
		\node [style=none] (5) at (5.25, -2.25) {};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=none] (8) at (4.75, 1.75) {};
		\node [style=none] (9) at (4.75, 0.75) {};
		\node [style=none] (10) at (4.75, -0.25) {};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (2.75, 2.25) {SWITCH};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (0.25, 1.75) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (3.25, -2.25) {};
		\node [style=none] (22) at (3.25, -3.25) {};
		\node [style=none] (23) at (2.25, -2.25) {};
		\node [style=none] (24) at (2.25, -3.25) {};
		\node [style=none] (25) at (1.5, -3.125) {${ C}$};
		\node [style=none] (26) at (4, -3.125) {${ T}$};
		\node [style=none] (27) at (3.25, 2.75) {};
		\node [style=none] (28) at (3.25, 3.75) {};
		\node [style=none] (29) at (2.25, 2.75) {};
		\node [style=none] (30) at (2.25, 3.75) {};
		\node [style=none] (35) at (1.5, 3.375) {${ C'}$};
		\node [style=none] (36) at (3.75, 3.375) {$T'$};
		\node [style=semilarge map] (37) at (5.25, 0.25) {$V$};
		\node [style=semilarge map] (38) at (0.25, 0.25) {$U$};
		\node [style=none] (39) at (-0.75, 3.75) {};
		\node [style=none] (40) at (-0.75, -3.25) {};
		\node [style=none] (41) at (6, 3.75) {};
		\node [style=none] (42) at (6, -3.25) {};
		\node [style=none] (43) at (6.75, 3.5) {$Y^\textit{out}$};
		\node [style=none] (44) at (6.75, -3) {$Y^\textit{in}$};
		\node [style=none] (45) at (-1.5, 3.5) {$X^\textit{out}$};
		\node [style=none] (46) at (-1.5, -3) {$X^\textit{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch_with_boxes_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (41.75, 3) {};
		\node [style=none] (100) at (41.75, 2) {};
		\node [style=none] (101) at (40, 2) {};
		\node [style=none] (102) at (40, -2) {};
		\node [style=none] (103) at (41.75, -2) {};
		\node [style=none] (104) at (41.75, -3) {};
		\node [style=none] (105) at (37.25, -3) {};
		\node [style=none] (106) at (37.25, 3) {};
		\node [style=none] (107) at (41.25, 2) {};
		\node [style=none] (108) at (41.25, -2) {};
		\node [style=none] (109) at (39.5, 2.5) {\texttt{SWITCH}};
		\node [style=none] (110) at (39, 2) {};
		\node [style=none] (111) at (39, -2) {};
		\node [style=none] (112) at (37.75, 2) {};
		\node [style=none] (113) at (37.25, 2) {};
		\node [style=none] (114) at (37.25, -2) {};
		\node [style=none] (115) at (37.75, -2) {};
		\node [style=none] (116) at (40, -3) {};
		\node [style=none] (117) at (40, -4) {};
		\node [style=none] (118) at (39, -3) {};
		\node [style=none] (119) at (39, -4) {};
		\node [style=none] (120) at (40, 3) {};
		\node [style=none] (121) at (40, 4) {};
		\node [style=none] (122) at (39, 3) {};
		\node [style=none] (123) at (39, 4) {};
		\node [style=none] (128) at (44.75, 0) {$=$};
		\node [style=none] (129) at (65.5, 0.5) {};
		\node [style=none] (130) at (62, 1.5) {};
		\node [style=none] (131) at (62, 0.5) {};
		\node [style=none] (132) at (65.5, -1.5) {};
		\node [style=none] (133) at (63.75, -4) {};
		\node [style=none] (134) at (63.75, 4) {};
		\node [style=none] (135) at (62, -1.5) {};
		\node [style=none] (136) at (63.75, 3) {};
		\node [style=none] (137) at (65.5, 1.5) {};
		\node [style=none] (138) at (63.75, -3) {};
		\node [style=none] (139) at (65.5, 0.5) {};
		\node [style=none] (140) at (62, 0.5) {};
		\node [style=none] (141) at (63.75, 1.5) {};
		\node [style=none] (142) at (63.75, -1.5) {};
		\node [style=none] (143) at (64.5, 3.75) {$T'$};
		\node [style=none] (144) at (64.5, -3.75) {$T$};
		\node [style=point] (145) at (58.75, 0.75) {$1$};
		\node [style=copoint] (146) at (58.75, -0.75) {$1$};
		\node [style=none] (147) at (58.75, -4) {};
		\node [style=none] (148) at (58.75, 4) {};
		\node [style=none] (153) at (50, 0.5) {};
		\node [style=none] (154) at (53.5, 1.5) {};
		\node [style=none] (155) at (53.5, 0.5) {};
		\node [style=none] (156) at (50, -1.5) {};
		\node [style=none] (157) at (51.75, -4) {};
		\node [style=none] (158) at (51.75, 4) {};
		\node [style=none] (159) at (53.5, -1.5) {};
		\node [style=none] (160) at (51.75, 3) {};
		\node [style=none] (161) at (50, 1.5) {};
		\node [style=none] (162) at (51.75, -3) {};
		\node [style=none] (163) at (50, 0.5) {};
		\node [style=none] (164) at (53.5, 0.5) {};
		\node [style=none] (165) at (51.75, 1.5) {};
		\node [style=none] (166) at (51.75, -1.5) {};
		\node [style=none] (167) at (52.5, -3.75) {$T$};
		\node [style=point] (168) at (46.5, 0.75) {$0$};
		\node [style=copoint] (169) at (46.5, -0.75) {$0$};
		\node [style=none] (170) at (46.5, -4) {};
		\node [style=none] (171) at (46.5, 4) {};
		\node [style=none] (176) at (56.75, 0.25) {$+$};
		\node [style=none] (183) at (45.75, -3.75) {$C$};
		\node [style=none] (184) at (58, -3.75) {$C$};
		\node [style=none] (185) at (38.25, 3.75) {$C'$};
		\node [style=none] (186) at (40.75, 3.75) {$T'$};
		\node [style=none] (187) at (45.75, 3.75) {$C'$};
		\node [style=none] (188) at (52.5, 3.75) {$T'$};
		\node [style=none] (189) at (58, 3.75) {$C'$};
		\node [style=none] (190) at (38.25, -3.75) {$C$};
		\node [style=none] (191) at (40.75, -3.75) {$T$};
		\node [style=none] (192) at (53.5, 1.5) {};
		\node [style=none] (193) at (58.75, 1.5) {};
		\node [style=semilarge map] (194) at (37, 0) {$U$};
		\node [style=none] (195) at (36.25, -4) {};
		\node [style=none] (196) at (36.25, 4) {};
		\node [style=none] (197) at (42.75, -4) {};
		\node [style=none] (198) at (42.75, 4) {};
		\node [style=semilarge map] (199) at (42, 0) {$V$};
		\node [style=none] (200) at (35.5, -3.75) {$X^\inn$};
		\node [style=none] (201) at (35.5, 3.75) {$X^\out$};
		\node [style=semilarge map] (204) at (61.25, 0) {$U$};
		\node [style=none] (205) at (60.5, -4) {};
		\node [style=none] (206) at (60.5, 4) {};
		\node [style=none] (207) at (59.75, -3.75) {$X^\inn$};
		\node [style=none] (208) at (59.75, 3.75) {$X^\out$};
		\node [style=semilarge map] (209) at (49.25, 0) {$U$};
		\node [style=none] (210) at (48.5, -4) {};
		\node [style=none] (211) at (48.5, 4) {};
		\node [style=none] (212) at (47.75, -3.75) {$X^\inn$};
		\node [style=none] (213) at (47.75, 3.75) {$X^\out$};
		\node [style=none] (214) at (43.5, -3.75) {$Y^\inn$};
		\node [style=none] (215) at (43.5, 3.75) {$Y^\out$};
		\node [style=none] (216) at (67, -4) {};
		\node [style=none] (217) at (67, 4) {};
		\node [style=semilarge map] (218) at (66.25, 0) {$V$};
		\node [style=none] (219) at (67.75, -3.75) {$Y^\inn$};
		\node [style=none] (220) at (67.75, 3.75) {$Y^\out$};
		\node [style=none] (221) at (55, -4) {};
		\node [style=none] (222) at (55, 4) {};
		\node [style=semilarge map] (223) at (54.25, 0) {$V$};
		\node [style=none] (224) at (55.75, -3.75) {$Y^\inn$};
		\node [style=none] (225) at (55.75, 3.75) {$Y^\out$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (99.center);
		\draw (107.center) to (108.center);
		\draw (113.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (114.center);
		\draw (112.center) to (115.center);
		\draw (113.center) to (106.center);
		\draw (114.center) to (105.center);
		\draw (116.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (130.center) to (140.center);
		\draw (131.center) to (135.center);
		\draw (137.center) to (139.center);
		\draw (129.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (134.center) to (136.center);
		\draw [in=-90, out=90, looseness=0.75] (138.center) to (132.center);
		\draw [in=90, out=90] (137.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw [in=-90, out=-90] (142.center) to (135.center);
		\draw [in=-90, out=90, looseness=0.75] (130.center) to (136.center);
		\draw (147.center) to (146);
		\draw (145) to (148.center);
		\draw (154.center) to (164.center);
		\draw (155.center) to (159.center);
		\draw (161.center) to (163.center);
		\draw (153.center) to (156.center);
		\draw (162.center) to (157.center);
		\draw (158.center) to (160.center);
		\draw [in=-90, out=90, looseness=0.75] (162.center) to (156.center);
		\draw [in=90, out=90] (161.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw [in=-90, out=-90] (166.center) to (159.center);
		\draw [in=-90, out=90, looseness=0.75] (154.center) to (160.center);
		\draw (170.center) to (169);
		\draw (168) to (171.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (205.center) to (206.center);
		\draw (210.center) to (211.center);
		\draw (216.center) to (217.center);
		\draw (221.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-2, 1.75) {$X^\out$};
		\node [style=none] (6) at (-2, -1.75) {$X^\inn$};
		\node [style=none] (7) at (1.75, 1.75) {$A^\out$};
		\node [style=none] (8) at (1.75, -1.75) {$A^\inn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> grandfather_smap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -1.5) {$A^i_\inn$};
		\node [style=none] (7) at (2, 1.5) {$A^i_\out$};
		\node [style=none] (8) at (-3, 0.25) {$X^i$};
		\node [style=dashedmap] (9) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.25] (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.25] (3.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> grandfather_smap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -1.5) {$A^i_\inn$};
		\node [style=none] (7) at (2, 1.5) {$A^i_\out$};
		\node [style=none] (8) at (-3, 0.25) {$X^i$};
		\node [style=very large dashedmap] (9) at (2.5, 0) {};
		\node [style=none] (10) at (4, -2.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (5, -1.5) {$S^i$};
		\node [style=dashedmap] (13) at (4, -3) {};
		\node [style=none] (14) at (4, -5) {};
		\node [style=none] (15) at (4, -3.5) {};
		\node [style=none] (16) at (5, -4.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.25] (1.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.25] (3.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_routed_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, 0.5) {};
		\node [style=none] (2) at (5, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$W$};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-5.5, 3) {};
		\node [style=none] (8) at (-4.25, 3.5) {};
		\node [style=none] (9) at (-4.25, 6.25) {};
		\node [style=none] (11) at (-4.25, 6.25) {};
		\node [style=none] (12) at (-4.25, 7.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.5) {};
		\node [style=none] (15) at (-5, -1.25) {$C$};
		\node [style=none] (21) at (4, 3.5) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (4.5, 3) {};
		\node [style=none] (27) at (-6.5, 2) {$L_1^i$};
		\node [style=none] (28) at (5.5, 2) {$R_1^i$};
		\node [style=none] (29) at (-3.25, 4.5) {${A^\inn}$};
		\node [style=none] (30) at (-3.25, 6.75) {${A^\out}$};
		\node [style=none] (37) at (-6, 12.5) {};
		\node [style=none] (38) at (5, 12.5) {};
		\node [style=none] (39) at (5, 13.5) {};
		\node [style=none] (40) at (-6, 13.5) {};
		\node [style=none] (41) at (-0.25, 13) {$W^\dag$};
		\node [style=none] (42) at (-5.5, 12.5) {};
		\node [style=none] (44) at (3, 13.5) {};
		\node [style=none] (46) at (-4.25, 8.25) {};
		\node [style=none] (47) at (-4.25, 10) {};
		\node [style=none] (48) at (3.25, 10) {};
		\node [style=none] (50) at (-3.5, 9.25) {$L_2^i$};
		\node [style=none] (51) at (2.25, 9.25) {$R_2^i$};
		\node [style=none] (53) at (-5.5, 9.25) {};
		\node [style=none] (54) at (-1, 9.25) {};
		\node [style=none] (55) at (-1, 2.25) {};
		\node [style=none] (56) at (3.25, 2.25) {};
		\node [style=none] (57) at (3.25, 3) {};
		\node [style=none] (58) at (-5.5, 8.25) {};
		\node [style=none] (59) at (4.5, 8.25) {};
		\node [style=none] (60) at (4.5, 9.25) {};
		\node [style=none] (61) at (0, 9.25) {};
		\node [style=none] (62) at (0, 2.25) {};
		\node [style=none] (63) at (-4.25, 2.25) {};
		\node [style=none] (64) at (-4.25, 3) {};
		\node [style=none] (65) at (-3.25, 2) {$Y^i$};
		\node [style=none] (66) at (2.25, 2) {$X^i$};
		\node [style=none] (67) at (-6.5, 9.25) {$X^i$};
		\node [style=none] (68) at (5.5, 9.25) {$Y^i$};
		\node [style=none] (75) at (4.5, 12.5) {};
		\node [style=none] (77) at (3, -0.5) {};
		\node [style=none] (78) at (3, -1.5) {};
		\node [style=none] (79) at (4, -1.25) {$T$};
		\node [style=none] (80) at (-3.75, 14.5) {};
		\node [style=none] (81) at (-3.75, 13.5) {};
		\node [style=none] (82) at (-4.75, 14.25) {$C'$};
		\node [style=none] (83) at (3, 14.5) {};
		\node [style=none] (84) at (3, 13.5) {};
		\node [style=none] (85) at (4, 14.25) {$T'$};
		\node [style=large map] (91) at (-4.75, 8) {$W$};
		\node [style=large map] (92) at (-4.75, 3.25) {$W^\dag$};
		\node [style=large map] (93) at (4, 3.25) {$W^\dag$};
		\node [style=large map] (94) at (4, 8) {$W$};
		\node [style=none] (95) at (-5.5, 3.5) {};
		\node [style=none] (96) at (-5.5, 6.25) {};
		\node [style=none] (97) at (-5.5, 6.25) {};
		\node [style=none] (98) at (-5.5, 7.5) {};
		\node [style=none] (100) at (-6.5, 6) {$C^i_A$};
		\node [style=none] (101) at (4.5, 3.5) {};
		\node [style=none] (102) at (4.5, 6.25) {};
		\node [style=none] (103) at (4.5, 6.25) {};
		\node [style=none] (104) at (4.5, 7.5) {};
		\node [style=none] (105) at (3.25, 3.5) {};
		\node [style=none] (106) at (3.25, 6.25) {};
		\node [style=none] (107) at (3.25, 6.25) {};
		\node [style=none] (108) at (3.25, 7.5) {};
		\node [style=none] (110) at (2.25, 6) {$C^i_B$};
		\node [style=none] (111) at (5.5, 4.5) {${B^\inn}$};
		\node [style=none] (112) at (5.5, 6.75) {${B^\out}$};
		\node [style=none] (113) at (3.25, 8.25) {};
		\node [style=dashed map] (114) at (-4.25, 5.5) {};
		\node [style=dashed map] (115) at (4.5, 5.5) {};
		\node [style=none] (116) at (-6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw [in=90, out=90] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=-90] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [in=90, out=90] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [in=-90, out=-90] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw (113.center) to (48.center);
		\draw (116.center) to (1.center);
		\draw (116.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.50] (47.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

